Expanding Data-Agnostic Pivotal Instances Selection Models with Proximity Trees and Ensemble Learning

As decision-making processes grow more complex, machine learning tools have become essential for tackling business and societal challenges. However, many existing methods rely on decision-making procedures that are difficult to interpret. Since humans naturally make decisions by comparing new cases with a few representative examples, we aim to design an approach that selects such pivots to construct an interpretable predictive model. Inspired by decision trees, we propose a hierarchical, interpretable-by-design pivot selection model based on the similarity between pivots and input instances. Our method functions both as a pivot selection technique and a standalone predictive model. Extending beyond single pivots, we incorporate pairs of pivots that are used by proximity and oblique trees, as well as ensembles, which enhance the versatility and effectiveness of our proposal. Additionally, our approach is data modality-agnostic, leveraging pre-trained networks for data transformation. Experiments across diverse datasets, including tabular data, text, images, and time series, demonstrate the effectiveness of our approach, outperforming alternative instance selection strategies and achieving competitive results against state-of-the-art interpretable models while maintaining a minimal number of pivots.

==> (inline-0) <==
\begin{tabular}{cccccc}
    \toprule
    model & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
\midrule
$\textsc{grule}_{X}$ & $.65_{} \pm .29_{}$ & $.38_{} \pm .42_{}$ & $.40_{} \pm .32_{}$ & $.45_{} \pm .32_{}$ & $.51_{} \pm .34_{}$ \\

$\textsc{irep}_{X}$ & $.76_{} \pm .14_{}$ & $\textit{.90}_{} \pm .09_{}$ & $.55_{} \pm .27_{}$ & $.52_{} \pm .25_{}$ & $\textit{.71}_{} \pm .23_{}$ \\

$\textsc{ripper}_{X}$ & $.76_{} \pm .15_{}$ & $\textbf{.91}_{} \pm .08_{}$ & $.61_{} \pm .25_{}$ & $.52_{} \pm .25_{}$ & $.72_{} \pm .22_{}$ \\
\midrule
$\textsc{dt}_{X}$ & $\textbf{.81}_{} \pm .14_{}$ & $.70_{} \pm .19_{}$ & $\textbf{.64}_{} \pm .26_{}$ & $.58_{} \pm .22_{}$ & $\textbf{.72}_{} \pm .21_{}$ \\

$\textsc{odt}_{X}$ & $\textbf{.81}_{} \pm .13_{}$ & $.70_{} \pm .19_{}$ & $\textbf{.64}_{} \pm .27_{}$ & $.58_{} \pm .22_{}$ & $\textbf{.72}_{} \pm .21_{}$ \\
\midrule
$\textsc{kms}_{Z}$ & $.76_{30} \pm .15_{16}$ & $.69_{19} \pm .20_{17}$ & $.61_{26} \pm .26_{17}$ & $.56_{41} \pm .19_{8}$ & $.68_{29} \pm .20_{17}$ \\

$\textsc{kmd}_{Z}$ & $.77_{33} \pm .15_{16}$ & $.70_{26} \pm .20_{16}$ & $\textit{.63}_{28} \pm .27_{15}$ & $.56_{33} \pm .20_{15}$ & $.70_{31} \pm .20_{15}$ \\

$\textsc{ebl}_{Z}$ & $\textit{.80}_{236} \pm .15_{384}$ & $.69_{183} \pm .21_{307}$ & $.62_{298} \pm .27_{633}$ & $\textit{.59}_{193} \pm .22_{238}$ & $\textit{.71}_{234} \pm .21_{413}$ \\
\midrule
$\textsc{ptc}_{Z}$ & $.79_{\textbf{10}} \pm .14_{4}$ & $.69_{\textbf{7}} \pm .20_{4}$ & $\textit{.63}_{\textbf{9}} \pm .27_{4}$ & $\textbf{.60}_{\textbf{10}} \pm .21_{4}$ & $\textit{.71}_{\textbf{9}} \pm .21_{4}$ \\

$\textsc{pptc}_{Z}$ & $\textit{.80}_{13} \pm .14_{6}$ & $.73_{\textit{10}} \pm .17_{6}$ & $.62_{{12}} \pm .25_{6}$ & $.58_{\textit{11}} \pm .21_{4}$ & $\textit{.71}_{12} \pm .20_{6}$ \\

$\textsc{optc}_{Z}$ & $.76_{15} \pm .15_{7}$ & $.68_{\textit{10}} \pm .20_{8}$ & $\textit{.63}_{{12}} \pm .26_{6}$ & $.55_{21} \pm .21_{7}$ & $.68_{14} \pm .20_{7}$ \\

$\textsc{opptc}_{Z}$ & $\textit{.80}_{\textit{12}} \pm .13_{5}$ & $.73_{11} \pm .21_{6}$ & $.58_{\textit{10}} \pm .28_{6}$ & $.55_{13} \pm .20_{6}$ & $.70_{\textit{11}} \pm .22_{6}$ \\
\midrule
$\textsc{pts}_{Z}$ & $.79_{24} \pm .14_{22}$ & $.69_{19} \pm .21_{15}$ & $.62_{20} \pm .28_{20}$ & $.59_{24} \pm .22_{13}$ & $.71_{22} \pm .21_{19}$ \\

$\textsc{ppts}_{Z}$ & $.78_{23} \pm .14_{18}$ & $.69_{23} \pm .21_{29}$ & $\textbf{.64}_{23} \pm .28_{24}$ & $.59_{31} \pm .22_{24}$ & $.70_{24} \pm .21_{22}$ \\

$\textsc{opts}_{Z}$ & $.78_{31} \pm .14_{29}$ & $.67_{26} \pm .20_{23}$ & $\textit{.63}_{28} \pm .26_{40}$ & $.56_{46} \pm .20_{19}$ & $.70_{31} \pm .20_{29}$ \\

$\textsc{oppts}_{Z}$ & $.78_{34} \pm .16_{28}$ & $.69_{45} \pm .22_{49}$ & $.60_{29} \pm .27_{34}$ & $.56_{49} \pm .20_{38}$ & $.69_{37} \pm .21_{35}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
model & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
\midrule
$\textsc{knn}_{X}$ & $\textbf{.83}_{} \pm .13_{}$ & $\textbf{.94}_{} \pm .05_{}$ & $\textit{.68}_{} \pm .27_{}$ & $.61_{} \pm .22_{}$ & $\textbf{.79}_{} \pm .20_{}$ \\
\midrule

$\textsc{kms}_{Z}$ & $.80_{13} \pm .14_{6}$ & $\textit{.93}_{13} \pm .06_{5}$ & $\textit{.68}_{14} \pm .24_{6}$ & $.58_{15} \pm .22_{4}$ & $.77_{14} \pm .20_{5}$ \\

$\textsc{kmd}_{Z}$ & $.81_{15} \pm .14_{5}$ & $\textit{.93}_{14} \pm .06_{6}$ & $\textit{.68}_{\textbf{12}} \pm .24_{5}$ & $.60_{19} \pm .22_{3}$ & $\textit{.78}_{15} \pm .19_{5}$ \\

$\textsc{ebl}_{Z}$ & $\textbf{.83}_{207} \pm .13_{281}$ & $\textit{.93}_{53} \pm .05_{57}$ & $\textit{.68}_{322} \pm .24_{638}$ & $\textbf{.63}_{150} \pm .21_{178}$ & 
$\textbf{.79}_{194} \pm .19_{360}$\\

\midrule

$\textsc{pts}_{Z}$ & $\textit{.82}_{\textit{12}} \pm .14_{5}$ & $\textit{.93}_{15} \pm .05_{3}$ & $\textbf{.69}_{\textbf{12}} \pm .25_{7}$ & $\textit{.62}_{\textit{13}} \pm .23_{4}$ & $\textbf{.79}_{\textit{13}} \pm .19_{5}$ \\

$\textsc{ppts}_{Z}$ & $\textit{.82}_{\textit{12}} \pm .14_{6}$ & $\textit{.93}_{16} \pm .05_{7}$ & $\textbf{.69}_{15} \pm .25_{5}$ & $.61_{16} \pm .22_{7}$ & $\textit{.78}_{14} \pm .20_{6}$ \\

$\textsc{opts}_{Z}$ & $.81_{13} \pm .14_{5}$ & $\textit{.93}_{15} \pm .07_{7}$ & $.67_{\textit{13}} \pm .25_{5}$ & $.60_{17} \pm .22_{8}$ & $\textit{.78}_{14} \pm .20_{6}$ \\

$\textsc{oppts}_{Z}$ & $.81_{15} \pm .14_{5}$ & $.92_{14} \pm .07_{5}$ & $.67_{\textbf{12}} \pm .24_{7}$ & $.58_{14} \pm .22_{4}$ & $.77_{14} \pm .20_{5}$ \\
\midrule

$\textsc{kms}_{P}$ & $.72_{16} \pm .20_{5}$ & $.92_{16} \pm .07_{5}$ & $.58_{16} \pm .28_{5}$ & $.50_{17} \pm .20_{6}$ & $.70_{16} \pm .24_{5}$ \\

$\textsc{kmd}_{P}$ & $.71_{17} \pm .20_{4}$ & $.91_{\textit{11}} \pm .12_{6}$ & $.57_{16} \pm .29_{5}$ & $.53_{15} \pm .20_{5}$ & $.70_{15} \pm .24_{5}$ \\

$\textsc{ebl}_{P}$ & $\textbf{.83}_{457} \pm .14_{691}$ & $\textbf{.94}_{185} \pm .06_{272}$ & $\textit{.68}_{384} \pm .26_{603}$ & $.60_{264} \pm .24_{260}$ & 
$.79_{360} \pm .20_{560}$\\

\midrule

$\textsc{pts}_{P}$ & $.71_{\textit{12}} \pm .17_{4}$ & $.80_{\textbf{10}} \pm .22_{5}$ & $.56_{\textit{13}} \pm .26_{5}$ & $.54_{\textit{13}} \pm .21_{5}$ & $.67_{\textbf{12}} \pm .22_{5}$ \\

$\textsc{ppts}_{P}$ & $.72_{\textbf{10}} \pm .19_{7}$ & $.65_{14} \pm .32_{7}$ & $.57_{\textbf{12}} \pm .28_{6}$ & $.50_{\textit{13}} \pm .23_{9}$ & $.64_{\textbf{12}} \pm .25_{7}$ \\

$\textsc{opts}_{P}$ & $.73_{\textit{12}} \pm .18_{6}$ & $.73_{14} \pm .25_{6}$ & $.54_{\textit{13}} \pm .28_{5}$ & $.54_{15} \pm .23_{9}$ & $.66_{\textit{13}} \pm .24_{6}$ \\

$\textsc{oppts}_{P}$ & $.75_{\textit{12}} \pm .18_{9}$ & $.60_{12} \pm .35_{7}$ & $.55_{\textbf{12}} \pm .29_{7}$ & $.47_{\textbf{10}} \pm .29_{5}$ & $.64_{\textbf{12}} \pm .27_{7}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
    \toprule
    {model} & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
\midrule
$\textsc{grule}_{X}$ & $.62_{} \pm .28_{}$ & $.42_{} \pm .39_{}$ & $.43_{} \pm .24_{}$ & $.50_{} \pm .25_{}$ & $.52_{} \pm .30_{}$ \\

$\textsc{irep}_{X}$ & $.70_{} \pm .17_{}$ & $\textit{.88}_{} \pm .10_{}$ & $.52_{} \pm .19_{}$ & $.52_{} \pm .21_{}$ & $\textit{.67}_{} \pm .21_{}$ \\

$\textsc{ripper}_{X}$ & $.72_{} \pm .19_{}$ & $\textbf{.90}_{} \pm .09_{}$ & $.56_{} \pm .20_{}$ & $.54_{} \pm .21_{}$ & $\textbf{.70}_{} \pm .22_{}$ \\
\midrule
$\textsc{dt}_{X}$ & $\textit{.74}_{} \pm .18_{}$ & $.67_{} \pm .19_{}$ & $\textit{.59}_{} \pm .21_{}$ & $.57_{} \pm .22_{}$ & $\textit{.67}_{} \pm .20_{}$ \\

$\textsc{odt}_{X}$ & $\textbf{.75}_{} \pm .19_{}$ & $.67_{} \pm .20_{}$ & $\textit{.59}_{} \pm .22_{}$ & $.57_{} \pm .21_{}$ & $\textit{.67}_{} \pm .21_{}$ \\
\midrule
$\textsc{kms}_{Z}$ & $.70_{26} \pm .20_{16}$ & $.67_{17} \pm .20_{17}$ & $.56_{25} \pm .20_{16}$ & $.56_{39} \pm .20_{11}$ & $.64_{26} \pm .21_{17}$ \\

$\textsc{kmd}_{Z}$ & $.71_{33} \pm .19_{15}$ & $.68_{27} \pm .20_{16}$ & $.58_{31} \pm .21_{17}$ & $.57_{26} \pm .20_{16}$ & $.66_{30} \pm .20_{16}$ \\

$\textsc{ebl}_{Z}$ & $\textit{.74}_{240} \pm .19_{382}$ & $.67_{161} \pm .20_{220}$ & $\textit{.59}_{307} \pm .20_{630}$ & $\textbf{.60}_{226} \pm .21_{225}$ & $\textit{.67}_{237} \pm .20_{402}$ \\
\midrule
$\textsc{ptc}_{Z}$ & $.72_{\textbf{10}} \pm .20_{4}$ & $.67_{\textbf{6}} \pm .20_{4}$ & $\textit{.59}_{\textbf{8}} \pm .21_{4}$ & $\textbf{.60}_{\textbf{10}} \pm .21_{4}$ & $\textit{.67}_{\textbf{9}} \pm .21_{4}$ \\

$\textsc{pptc}_{Z}$ & $.72_{\textit{12}} \pm .18_{6}$ & $.70_{\textit{10}} \pm .17_{6}$ & $.56_{12} \pm .20_{6}$ & $\textit{.59}_{\textit{11}} \pm .20_{4}$ & $.66_{12} \pm .20_{6}$ \\

$\textsc{optc}_{Z}$ & $.68_{15} \pm .20_{7}$ & $.65_{\textit{10}} \pm .20_{8}$ & $.57_{12} \pm .20_{6}$ & $.56_{21} \pm .20_{7}$ & $.63_{14} \pm .20_{8}$ \\

$\textsc{opptc}_{Z}$ & $.73_{\textit{12}} \pm .18_{5}$ & $.71_{11} \pm .19_{6}$ & $.54_{\textit{10}} \pm .20_{6}$ & $.55_{13} \pm .20_{6}$ & $.66_{\textit{11}} \pm .20_{6}$ \\
\midrule
$\textsc{pts}_{Z}$ & $.72_{21} \pm .18_{16}$ & $.67_{17} \pm .21_{14}$ & $.58_{18} \pm .21_{21}$ & $\textbf{.60}_{34} \pm .21_{19}$ & $.66_{21} \pm .20_{18}$ \\

$\textsc{ppts}_{Z}$ & $.72_{19} \pm .20_{12}$ & $.67_{25} \pm .20_{28}$ & $\textit{.59}_{23} \pm .21_{23}$ & $\textbf{.60}_{18} \pm .21_{9}$ & $.66_{21} \pm .21_{18}$ \\

$\textsc{opts}_{Z}$ & $.72_{35} \pm .18_{28}$ & $.65_{25} \pm .20_{22}$ & $\textit{.59}_{29} \pm .19_{39}$ & $.57_{46} \pm .20_{21}$ & $.65_{33} \pm .19_{29}$ \\

$\textsc{oppts}_{Z}$ & $.70_{35} \pm .21_{29}$ & $.66_{31} \pm .21_{36}$ & $.56_{29} \pm .20_{35}$ & $.57_{41} \pm .20_{25}$ & $.64_{34} \pm .21_{31}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
    \toprule
    {model} & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
    \midrule

$\textsc{knn}_{X}$ & $\textbf{.78}_{} \pm .17_{}$ & $\textbf{.93}_{} \pm .06_{}$ & $\textbf{.63}_{} \pm .27_{}$ & $.61_{} \pm .22_{}$ & $\textbf{.76}_{} \pm .21_{}$ \\
\midrule
$\textsc{kms}_{Z}$ & $.76_{14} \pm .17_{6}$ & $\textit{.92}_{14} \pm .07_{5}$ & $\textit{.62}_{15} \pm .23_{5}$ & $.58_{15} \pm .22_{3}$ & $.74_{14} \pm .21_{5}$ \\

$\textsc{kmd}_{Z}$ & $\textit{.77}_{16} \pm .17_{5}$ & $\textit{.92}_{14} \pm .06_{6}$ & $\textit{.62}_{\textbf{11}} \pm .22_{5}$ & $.59_{19} \pm .22_{3}$ & $.74_{15} \pm .21_{6}$ \\

$\textsc{ebl}_{Z}$ & $\textbf{.78}_{204} \pm .17_{282}$ & $\textbf{.93}_{50} \pm .06_{58}$ & $\textit{.62}_{354} \pm .23_{628}$ & $\textbf{.63}_{160} \pm .21_{173}$ & $\textbf{.76}_{201} \pm .21_{360}$ \\
\midrule
$\textsc{pts}_{Z}$ & $\textit{.77}_{\textit{12}} \pm .17_{5}$ & $\textit{.92}_{14} \pm .06_{5}$ & $\textit{.62}_{\textbf{11}} \pm .24_{6}$ & $\textit{.62}_{\textit{12}} \pm .24_{2}$ & $\textit{.75}_{\textbf{12}} \pm .21_{5}$ \\

$\textsc{ppts}_{Z}$ & $\textit{.77}_{13} \pm .18_{6}$ & $\textit{.92}_{14} \pm .07_{8}$ & $\textbf{.63}_{15} \pm .24_{5}$ & $.61_{16} \pm .22_{7}$ & $.74_{14} \pm .20_{6}$ \\

$\textsc{opts}_{Z}$ & $.76_{14} \pm .18_{5}$ & $\textit{.92}_{15} \pm .07_{6}$ & $.61_{13} \pm .24_{5}$ & $.60_{17} \pm .22_{8}$ & $.74_{14} \pm .21_{6}$ \\

$\textsc{oppts}_{Z}$ & $.76_{14} \pm .18_{5}$ & $.91_{13} \pm .08_{6}$ & $.61_{\textit{12}} \pm .23_{7}$ & $.58_{14} \pm .22_{4}$ & $.73_{\textit{13}} \pm .21_{5}$ \\
\midrule
$\textsc{kms}_{P}$ & $.68_{16} \pm .20_{4}$ & $.91_{15} \pm .09_{5}$ & $.54_{14} \pm .23_{5}$ & $.52_{19} \pm .20_{2}$ & $.67_{16} \pm .23_{5}$ \\

$\textsc{kmd}_{P}$ & $.68_{16} \pm .20_{5}$ & $.90_{13} \pm .11_{7}$ & $.57_{17} \pm .23_{5}$ & $.51_{13} \pm .21_{7}$ & $.68_{15} \pm .23_{6}$ \\

$\textsc{ebl}_{P}$ & $\textbf{.78}_{454} \pm .17_{692}$ & $\textbf{.93}_{179} \pm .07_{274}$ & $\textit{.62}_{356} \pm .25_{614}$ & $.60_{255} \pm .23_{269}$ & $\textit{.75}_{351} \pm .21_{564}$ \\
\midrule
$\textsc{pts}_{P}$ & $.67_{\textit{12}} \pm .18_{4}$ & $.78_{\textit{11}} \pm .22_{6}$ & $.54_{14} \pm .22_{4}$ & $.54_{13} \pm .20_{6}$ & $.65_{\textbf{12}} \pm .22_{5}$ \\

$\textsc{ppts}_{P}$ & $.69_{\textbf{11}} \pm .20_{7}$ & $.70_{14} \pm .25_{8}$ & $.55_{13} \pm .26_{6}$ & $.55_{14} \pm .21_{8}$ & $.64_{\textbf{12}} \pm .23_{7}$ \\

$\textsc{opts}_{P}$ & $.69_{13} \pm .17_{7}$ & $.78_{15} \pm .21_{6}$ & $.52_{14} \pm .23_{6}$ & $.53_{15} \pm .22_{9}$ & $.65_{14} \pm .22_{7}$ \\

$\textsc{oppts}_{P}$ & $.71_{13} \pm .20_{9}$ & $.66_{\textbf{10}} \pm .28_{6}$ & $.55_{13} \pm .23_{6}$ & $.52_{\textbf{10}} \pm .21_{6}$ & $.64_{\textbf{12}} \pm .27_{7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|lll|ll|lll|llll|llll}
\toprule
\texttt{dataset} & $\textsc{grule}_{X}$ & $\textsc{irep}_{X}$ & $\textsc{ripper}_{X}$ & $\textsc{dt}_{X}$ & $\textsc{odt}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{ptc}_{Z}$ & $\textsc{pptc}_{Z}$ & $\textsc{optc}_{Z}$ & $\textsc{opptc}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ \\
\midrule
\texttt{ion} & $.87_{}$ & $.71_{}$ & $.73_{}$ & $.92_{}$ & $.92_{}$ & $.91_{31}$ & $\textit{.97}_{11}$ & $.96_{54}$ & $.94_{8}$ & $.87_{12}$ & $.88_{13}$ & $.81_{12}$ & $.93_{17}$ & $.94_{19}$ & $.91_{28}$ & $.96_{22}$ \\
\texttt{fire} & $\textbf{1.00}_{}$ & $.93_{}$ & $.97_{}$ & $\textbf{1.00}_{}$ & $\textit{.99}_{}$ & $.85_{26}$ & $.89_{33}$ & $.88_{10}$ & $.88_{5}$ & $.89_{13}$ & $.85_{4}$ & $.85_{7}$ & $.86_{4}$ & $.82_{7}$ & $.88_{4}$ & $.90_{30}$ \\
\texttt{yeast} & $.19_{}$ & $.50_{}$ & $.47_{}$ & $.52_{}$ & $\textbf{.56}_{}$ & $.53_{40}$ & $.49_{48}$ & $.49_{230}$ & $.52_{14}$ & $.53_{16}$ & $.46_{24}$ & $\textit{.55}_{19}$ & $.52_{96}$ & $.54_{78}$ & $\textit{.55}_{123}$ & $.47_{66}$ \\
\texttt{magic} & $.76_{}$ & $.79_{}$ & $.75_{}$ & $\textbf{.81}_{}$ & $\textit{.80}_{}$ & $.77_{34}$ & $.76_{49}$ & $\textit{.80}_{1139}$ & $\textit{.80}_{11}$ & $.79_{14}$ & $.74_{16}$ & $.78_{13}$ & $\textit{.80}_{42}$ & $.77_{29}$ & $.78_{25}$ & $.77_{44}$ \\
\texttt{sonar} & $.68_{}$ & $.66_{}$ & $.62_{}$ & $.71_{}$ & $.73_{}$ & $.70_{5}$ & $.75_{10}$ & $.74_{12}$ & $\textit{.79}_{8}$ & $.76_{13}$ & $.70_{16}$ & $\textbf{.81}_{17}$ & $\textit{.79}_{10}$ & $.75_{9}$ & $.75_{36}$ & $.78_{30}$ \\
\texttt{compas} & $.52_{}$ & $.47_{}$ & $.47_{}$ & $\textit{.61}_{}$ & $.59_{}$ & $.60_{26}$ & $.60_{46}$ & $\textit{.61}_{156}$ & $.58_{10}$ & $.59_{6}$ & $.57_{6}$ & $\textbf{.62}_{8}$ & $.59_{10}$ & $.56_{5}$ & $.58_{13}$ & $.55_{18}$ \\
\texttt{house} & $.80_{}$ & $.76_{}$ & $.75_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.80_{48}$ & $.79_{50}$ & $.81_{782}$ & $\textit{.82}_{14}$ & $.79_{16}$ & $.79_{20}$ & $.80_{16}$ & $\textit{.82}_{47}$ & $.80_{19}$ & $.80_{58}$ & $.80_{44}$ \\
\texttt{german} & $.57_{}$ & $.69_{}$ & $.63_{}$ & $.66_{}$ & $.66_{}$ & $.66_{7}$ & $\textit{.70}_{7}$ & $.64_{259}$ & $.62_{3}$ & $.63_{2}$ & $.59_{7}$ & $.65_{15}$ & $.62_{10}$ & $.62_{12}$ & $.61_{4}$ & $.63_{23}$ \\
\texttt{spamb} & $.83_{}$ & $.87_{}$ & $\textbf{.90}_{}$ & $\textit{.89}_{}$ & $\textit{.89}_{}$ & $.80_{38}$ & $.80_{21}$ & $\textit{.89}_{1319}$ & $.88_{15}$ & $.86_{17}$ & $.74_{19}$ & $.85_{13}$ & $\textit{.89}_{27}$ & $.85_{20}$ & $.78_{47}$ & $.80_{26}$ \\
\texttt{norm} & $.66_{}$ & $.79_{}$ & $.80_{}$ & $.77_{}$ & $.80_{}$ & $\textit{.97}_{2}$ & $.96_{50}$ & $.96_{50}$ & $.96_{12}$ & $\textit{.97}_{6}$ & $\textit{.97}_{2}$ & $\textit{.97}_{8}$ & $.96_{5}$ & $\textit{.97}_{15}$ & $\textit{.97}_{4}$ & $\textit{.97}_{4}$ \\
\texttt{lrs} & $.35_{}$ & $.68_{}$ & $.70_{}$ & $\textbf{.79}_{}$ & $\textbf{.79}_{}$ & $.67_{35}$ & $.73_{44}$ & $.70_{19}$ & $.69_{6}$ & $\textit{.77}_{15}$ & $.69_{13}$ & $.69_{10}$ & $.71_{17}$ & $.66_{44}$ & $.69_{8}$ & $.70_{73}$ \\
\texttt{vert} & $.78_{}$ & $.75_{}$ & $.78_{}$ & $.79_{}$ & $\textbf{.86}_{}$ & $.73_{7}$ & $.74_{9}$ & $.80_{12}$ & $.80_{10}$ & $.75_{15}$ & $.69_{11}$ & $\textit{.83}_{9}$ & $.77_{17}$ & $.77_{17}$ & $.71_{20}$ & $.61_{9}$ \\
\texttt{iris} & $.61_{}$ & $.91_{}$ & $\textit{.98}_{}$ & $\textit{.98}_{}$ & $\textbf{1.00}_{}$ & $.96_{26}$ & $.91_{20}$ & $\textit{.98}_{30}$ & $.93_{3}$ & $.93_{4}$ & $.91_{6}$ & $\textbf{1.00}_{9}$ & $\textit{.98}_{10}$ & $.96_{6}$ & $.96_{11}$ & $\textit{.98}_{7}$ \\
\texttt{wine} & $.94_{}$ & $.95_{}$ & $.95_{}$ & $\textit{.98}_{}$ & $.97_{}$ & $\textit{.98}_{49}$ & $.97_{34}$ & $\textit{.98}_{59}$ & $\textit{.98}_{13}$ & $\textbf{.99}_{11}$ & $.97_{20}$ & $\textit{.98}_{7}$ & $\textit{.98}_{26}$ & $\textit{.98}_{25}$ & $\textit{.98}_{45}$ & $.97_{22}$ \\
\texttt{diva} & $.78_{}$ & $.81_{}$ & $\textit{.84}_{}$ & $\textbf{.85}_{}$ & $\textbf{.85}_{}$ & $.48_{46}$ & $.50_{26}$ & $.73_{248}$ & $.70_{13}$ & $.75_{12}$ & $.68_{20}$ & $.75_{10}$ & $.73_{3}$ & $.72_{15}$ & $.72_{18}$ & $.72_{23}$ \\
\texttt{breast} & $.92_{}$ & $.91_{}$ & $.88_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{}$ & $.73_{9}$ & $.75_{19}$ & $\textbf{.96}_{21}$ & $\textbf{.96}_{11}$ & $\textit{.95}_{4}$ & $.92_{18}$ & $\textit{.95}_{3}$ & $.94_{12}$ & $.94_{6}$ & $.92_{22}$ & $.94_{17}$ \\
\texttt{steel} & $.02_{}$ & $\textit{.66}_{}$ & $\textbf{.67}_{}$ & $.63_{}$ & $.63_{}$ & $.60_{38}$ & $.61_{49}$ & $.61_{33}$ & $.63_{10}$ & $.62_{18}$ & $.61_{17}$ & $.61_{16}$ & $.63_{33}$ & $.63_{50}$ & $.62_{58}$ & $.63_{117}$ \\
\texttt{ecoli} & $.07_{}$ & $.71_{}$ & $.71_{}$ & $.80_{}$ & $.77_{}$ & $.80_{36}$ & $.79_{40}$ & $\textit{.86}_{22}$ & $.79_{11}$ & $\textit{.86}_{14}$ & $.81_{14}$ & $.81_{12}$ & $.75_{23}$ & $.74_{23}$ & $.80_{33}$ & $.80_{47}$ \\
\texttt{heloc} & $\textit{.69}_{}$ & $.66_{}$ & $.62_{}$ & $\textbf{.70}_{}$ & $\textbf{.70}_{}$ & $.66_{50}$ & $.67_{41}$ & $.68_{172}$ & $.66_{7}$ & $.67_{11}$ & $.65_{22}$ & $.65_{2}$ & $.67_{24}$ & $.66_{21}$ & $.65_{44}$ & $.63_{5}$ \\
\texttt{page} & $.92_{}$ & $\textit{.95}_{}$ & $\textbf{.96}_{}$ & $\textbf{.96}_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{43}$ & $\textit{.95}_{40}$ & $\textit{.95}_{86}$ & $\textit{.95}_{12}$ & $\textit{.95}_{22}$ & $.93_{22}$ & $.94_{16}$ & $\textit{.95}_{38}$ & $\textit{.95}_{28}$ & $.94_{7}$ & $\textit{.95}_{44}$ \\
\texttt{yoga} & $.49_{}$ & $.60_{}$ & $.54_{}$ & $.63_{}$ & $.63_{}$ & $.55_{27}$ & $\textit{.68}_{24}$ & $.62_{20}$ & $\textit{.68}_{10}$ & $.64_{21}$ & $.66_{14}$ & $.61_{13}$ & $\textit{.68}_{29}$ & $\textbf{.77}_{43}$ & $.65_{24}$ & $.52_{35}$ \\
\texttt{star} & $.12_{}$ & $.80_{}$ & $.87_{}$ & $.88_{}$ & $\textit{.89}_{}$ & $.88_{43}$ & $\textit{.89}_{48}$ & $\textbf{.90}_{193}$ & $\textbf{.90}_{7}$ & $.83_{7}$ & $.87_{12}$ & $.79_{2}$ & $\textbf{.90}_{20}$ & $.87_{14}$ & $\textit{.89}_{18}$ & $.84_{9}$ \\
\texttt{chlorine} & $.09_{}$ & $.10_{}$ & $.12_{}$ & $.11_{}$ & $.11_{}$ & $.10_{39}$ & $.13_{9}$ & $.08_{52}$ & $.08_{5}$ & $\textbf{.18}_{18}$ & $.13_{10}$ & $.10_{14}$ & $.08_{13}$ & $.07_{8}$ & $.13_{10}$ & $.10_{39}$ \\
\texttt{kitchen} & $.41_{}$ & $.52_{}$ & $\textbf{.60}_{}$ & $\textit{.59}_{}$ & $\textit{.59}_{}$ & $.40_{41}$ & $.40_{47}$ & $.35_{66}$ & $.37_{12}$ & $.51_{6}$ & $.36_{16}$ & $.24_{8}$ & $.37_{13}$ & $.39_{8}$ & $.36_{3}$ & $.43_{11}$ \\
\texttt{share} & $.59_{}$ & $.56_{}$ & $.57_{}$ & $.60_{}$ & $.59_{}$ & $\textit{.61}_{26}$ & $\textit{.61}_{35}$ & $.60_{426}$ & $.59_{10}$ & $.58_{5}$ & $.57_{9}$ & $.56_{2}$ & $.58_{17}$ & $.57_{7}$ & $.56_{12}$ & $.59_{11}$ \\
\texttt{devices} & $.09_{}$ & $.41_{}$ & $.46_{}$ & $.39_{}$ & $.35_{}$ & $.48_{43}$ & $.50_{40}$ & $\textbf{.56}_{2062}$ & $.50_{12}$ & $.36_{18}$ & $.46_{23}$ & $.42_{11}$ & $.51_{71}$ & $.49_{80}$ & $.54_{133}$ & $.44_{119}$ \\
\texttt{gun} & $\textit{.79}_{}$ & $.34_{}$ & $.64_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.65_{6}$ & $.75_{21}$ & $.67_{4}$ & $.72_{3}$ & $.66_{6}$ & $.75_{2}$ & $.68_{3}$ & $.75_{9}$ & $.72_{6}$ & $.71_{7}$ & $.76_{9}$ \\
\texttt{worms} & $.54_{}$ & $.32_{}$ & $.42_{}$ & $.57_{}$ & $.57_{}$ & $.52_{2}$ & $.46_{21}$ & $.54_{10}$ & $\textit{.61}_{10}$ & $.49_{14}$ & $.58_{13}$ & $.53_{19}$ & $.48_{6}$ & $.57_{17}$ & $.55_{5}$ & $.48_{9}$ \\
\texttt{ecg} & $.02_{}$ & $.86_{}$ & $.87_{}$ & $.89_{}$ & $.89_{}$ & $\textit{.91}_{13}$ & $\textbf{.92}_{23}$ & $\textit{.91}_{67}$ & $\textit{.91}_{10}$ & $\textbf{.92}_{9}$ & $.90_{15}$ & $\textit{.91}_{11}$ & $\textit{.91}_{13}$ & $\textit{.91}_{26}$ & $.90_{48}$ & $\textit{.91}_{23}$ \\
\texttt{wafer} & $.90_{}$ & $.97_{}$ & $.97_{}$ & $.96_{}$ & $.96_{}$ & $.96_{12}$ & $.97_{7}$ & $\textit{.98}_{80}$ & $\textit{.98}_{3}$ & $\textbf{.99}_{11}$ & $\textit{.98}_{6}$ & $\textit{.98}_{8}$ & $\textit{.98}_{3}$ & $\textbf{.99}_{14}$ & $\textit{.98}_{15}$ & $\textit{.98}_{19}$ \\
\texttt{oral} & $.44_{}$ & $.69_{}$ & $.71_{}$ & $.76_{}$ & $.76_{}$ & $.76_{48}$ & $.80_{31}$ & $.71_{15}$ & $.77_{6}$ & $.77_{11}$ & $.70_{20}$ & $.78_{6}$ & $.80_{15}$ & $.76_{23}$ & $.67_{70}$ & $\textit{.81}_{37}$ \\
\texttt{MNIST} & $.02_{}$ & $\textbf{.99}_{}$ & $\textbf{.99}_{}$ & $.44_{}$ & $.44_{}$ & $.54_{8}$ & $.54_{2}$ & $.44_{10}$ & $.44_{7}$ & $.44_{8}$ & $.44_{8}$ & $.44_{10}$ & $.44_{22}$ & $.42_{3}$ & $.44_{8}$ & $.39_{3}$ \\
\texttt{cifar10} & $.11_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{}$ & $.51_{}$ & $.51_{}$ & $.41_{6}$ & $.42_{25}$ & $.42_{10}$ & $.42_{11}$ & $\textit{.64}_{14}$ & $.42_{13}$ & $.41_{20}$ & $.42_{43}$ & $.42_{81}$ & $.42_{45}$ & $.42_{80}$ \\
\texttt{catsdogs} & $\textbf{.95}_{}$ & $\textit{.92}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{13}$ & $\textbf{.95}_{21}$ & $\textbf{.95}_{634}$ & $\textbf{.95}_{1}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{18}$ & $\textit{.88}_{44}$ & $.87_{33}$ & $.87_{5}$ & $\textit{.88}_{11}$ & $.86_{2}$ & $\textit{.88}_{9}$ & $\textit{.88}_{6}$ & $\textbf{.89}_{8}$ & $\textit{.88}_{17}$ & $\textit{.88}_{12}$ \\
\texttt{pets} & $\textit{.93}_{}$ & $.83_{}$ & $.91_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $\textit{.93}_{13}$ & $\textbf{.94}_{6}$ & $\textbf{.94}_{85}$ & $\textit{.93}_{2}$ & $\textit{.93}_{2}$ & $\textbf{1.00}_{4}$ & $\textbf{.94}_{6}$ & $.92_{2}$ & $\textit{.93}_{2}$ & $\textit{.93}_{15}$ & $\textit{.93}_{21}$ \\
\texttt{organa} & $.03 _{}$ & $\textbf{.98}_{}$ & $\textbf{.98}_{}$ & $.55_{}$ & $.55_{}$ & $.53_{11}$ & $.55_{43}$ & $.55_{798}$ & $.55_{4}$ & $.67_{18}$ & $.54_{7}$ & $\textit{.71}_{17}$ & $.55_{33}$ & $.56_{10}$ & $.55_{44}$ & $.55_{150}$ \\
\texttt{blood} & $.06_{}$ & $\textit{.90}_{}$ & $\textbf{.91}_{}$ & $.68_{}$ & $.68_{}$ & $.68_{6}$ & $.68_{23}$ & $.75_{15}$ & $.68_{10}$ & $.72_{13}$ & $.68_{13}$ & $.86_{16}$ & $.68_{32}$ & $.69_{9}$ & $.67_{13}$ & $.71_{16}$ \\
\texttt{SVHN} & $.06_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{}$ & $\textit{.56}_{}$ & $\textit{.56}_{}$ & $\textit{.56}_{47}$ & $\textit{.56}_{39}$ & $\textit{.56}_{41}$ & $\textit{.56}_{10}$ & $\textit{.56}_{11}$ & $\textit{.56}_{21}$ & $\textit{.56}_{8}$ & $\textit{.56}_{10}$ & $\textit{.56}_{58}$ & $\textit{.56}_{10}$ & $\textit{.56}_{76}$ \\
\texttt{medabs} & $.02_{}$ & $.47_{}$ & $.52_{}$ & $.49_{}$ & $.50_{}$ & $\textit{.58}_{48}$ & $.54_{28}$ & $.57_{118}$ & $\textbf{.59}_{11}$ & $.55_{15}$ & $\textit{.58}_{22}$ & $.54_{12}$ & $\textbf{.59}_{11}$ & $\textit{.58}_{51}$ & $.57_{43}$ & $.57_{114}$ \\
\texttt{vicuna} & $.60_{}$ & $.62_{}$ & $.61_{}$ & $.63_{}$ & $.63_{}$ & $.55_{39}$ & $.59_{47}$ & $\textbf{.68}_{294}$ & $.63_{11}$ & $.65_{9}$ & $.49_{17}$ & $.59_{12}$ & $.63_{41}$ & $.64_{20}$ & $.52_{43}$ & $.60_{23}$ \\
\texttt{pTED} & $.65_{}$ & $.66_{}$ & $.66_{}$ & $\textbf{.69}_{}$ & $\textbf{.69}_{}$ & $.60_{50}$ & $.62_{40}$ & $.65_{62}$ & $.67_{5}$ & $.66_{10}$ & $.62_{22}$ & $.54_{15}$ & $.67_{38}$ & $\textit{.68}_{26}$ & $.61_{61}$ & $.61_{48}$ \\
\texttt{tgpt} & $.76_{}$ & $.79_{}$ & $.79_{}$ & $.83_{}$ & $.83_{}$ & $.79_{30}$ & $.80_{14}$ & $\textbf{.85}_{633}$ & $\textit{.84}_{14}$ & $.82_{9}$ & $.78_{23}$ & $.81_{12}$ & $\textit{.84}_{14}$ & $.83_{4}$ & $.82_{21}$ & $.78_{6}$ \\
\texttt{pol} & $.59_{}$ & $.49_{}$ & $.48_{}$ & $.63_{}$ & $.63_{}$ & $.62_{36}$ & $.63_{20}$ & $.61_{17}$ & $\textit{.65}_{6}$ & $.62_{8}$ & $.64_{10}$ & $.62_{3}$ & $.64_{19}$ & $.62_{14}$ & $.64_{35}$ & $.63_{37}$ \\
\texttt{liar} & $.06_{}$ & $.07_{}$ & $.07_{}$ & $\textit{.19}_{}$ & $\textit{.19}_{}$ & $\textbf{.20}_{42}$ & $\textbf{.20}_{49}$ & $.18_{33}$ & $\textbf{.20}_{11}$ & $\textit{.19}_{15}$ & $.17_{28}$ & $\textit{.19}_{20}$ & $\textit{.19}_{18}$ & $.18_{67}$ & $\textbf{.20}_{73}$ & $\textit{.19}_{62}$ \\
\midrule
\texttt{Avg.} & $.51_{}$ & $\textit{.71}_{}$ & $\textbf{.72}_{}$ & $\textbf{.72}_{}$ & $\textbf{.72}_{}$ & $.68_{28.07}$ & $.70_{30.09}$ & $\textit{.71}_{233.13}$ & $\textit{.71}_{\textbf{8.71}}$ & $\textit{.71}_{11.38}$ & $.68_{13.82}$ & $.70_{\textit{10.69}}$ & $\textit{.71}_{21.62}$ & $.70_{23.40}$ & $.70_{30.82}$ & $.69_{36.58}$ \\
\texttt{Std.} & ${.34}_{}$ & ${.23}_{}$ & $.22_{}$ & $.21_{}$ & $.21_{}$ & $.20_{16.14}$ & $.20_{14.86}$ & $.21_{412.94}$ & $.21_{{3.69}}$ & $.20_{5.08}$ & $.20_{7.00}$ & $.22_{5.16}$ & $.21_{18.35}$ & $.21_{21.47}$ & $.20_{28.74}$ & $.21_{34.63}$ \\
\texttt{Rank} & $10.3_{}$ & $9.4_{}$ & $12.4_{}$ & ${6.2}_{}$ & ${6.2}_{}$ & $9.6_{7.5}$ & $8.0_{8.1}$ & $7.8_{6.5}$ & ${6.9}_{{2.6}}$ & $7.0_{3.9}$ & $10.6_{4.8}$ & $8.3_{{3.8}}$ & ${6.9}_{6.3}$ & $8.0_{6.2}$ & $9.0_{7.7}$ & $8.8_{8.1}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|lll|llll|lll|llll}
        \toprule
        \texttt{dataset} & $\textsc{knn}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ & $\textsc{kms}_{P}$ & $\textsc{kmd}_{P}$ & $\textsc{ebl}_{P}$  & $\textsc{pts}_{P}$ & $\textsc{ppts}_{P}$ & $\textsc{opts}_{P}$ & $\textsc{oppts}_{P}$ \\
        \midrule
        \texttt{ion} & $.89_{}$ & $\textit{.96}_{12}$ & $\textbf{.99}_{14}$ & $\textit{.96}_{157}$ & $\textit{.96}_{8}$ & $.95_{12}$ & $.95_{13}$ & $\textit{.96}_{22}$ & $.88_{20}$ & $.87_{20}$ & $\textit{.96}_{80}$ & $.89_{16}$ & $.79_{15}$ & $.83_{11}$ & $.85_{20}$ \\
        \texttt{fire} & $.89_{}$ & $.89_{5}$ & $.91_{15}$ & $\textit{.92}_{11}$ & $.84_{6}$ & $\textit{.92}_{7}$ & $\textbf{.93}_{9}$ & $.88_{14}$ & $.90_{9}$ & $.86_{11}$ & $\textit{.92}_{38}$ & $.72_{14}$ & $.81_{4}$ & $.89_{9}$ & $.80_{2}$ \\
        \texttt{yeast} & $\textit{.57}_{}$ & $.52_{11}$ & $\textit{.57}_{15}$ & $\textbf{.58}_{153}$ & $.50_{14}$ & $.50_{9}$ & $.53_{11}$ & $.55_{19}$ & $.43_{15}$ & $.48_{20}$ & $.56_{74}$ & $.35_{14}$ & $.25_{16}$ & $.23_{24}$ & $.27_{19}$ \\
        \texttt{magic} & $\textbf{.83}_{}$ & $.80_{19}$ & $.80_{17}$ & $.79_{902}$ & $\textit{.81}_{11}$ & $.80_{9}$ & $.80_{11}$ & $.80_{16}$ & $.72_{18}$ & $.65_{8}$ & $\textbf{.83}_{1542}$ & $.75_{3}$ & $.76_{3}$ & $.72_{6}$ & $.77_{11}$ \\
        \texttt{sonar} & $\textbf{.94}_{}$ & $.84_{10}$ & $.79_{9}$ & $\textit{.92}_{50}$ & $.86_{16}$ & $.73_{9}$ & $.86_{18}$ & $.81_{14}$ & $.70_{20}$ & $.75_{18}$ & $.87_{96}$ & $.55_{14}$ & $.71_{13}$ & $.67_{15}$ & $.78_{13}$ \\
        \texttt{compas} & $\textbf{.59}_{}$ & $\textit{.58}_{14}$ & $.57_{7}$ & $\textbf{.59}_{724}$ & $\textbf{.59}_{3}$ & $\textbf{.59}_{6}$ & $.57_{12}$ & $\textbf{.59}_{11}$ & $.55_{10}$ & $.47_{8}$ & $.56_{467}$ & $.56_{15}$ & $\textit{.58}_{11}$ & $\textbf{.59}_{13}$ & $\textit{.58}_{15}$ \\
        \texttt{house} & $\textbf{.86}_{}$ & $.84_{20}$ & $.83_{15}$ & $\textit{.85}_{238}$ & $.84_{14}$ & $.84_{19}$ & $.81_{16}$ & $.81_{16}$ & $.61_{13}$ & $.76_{17}$ & $\textit{.85}_{2753}$ & $.78_{10}$ & $.72_{2}$ & $.78_{20}$ & $.77_{16}$ \\
        \texttt{german} & $.69_{}$ & $\textbf{.84}_{10}$ & $\textit{.79}_{9}$ & $.70_{73}$ & $.67_{10}$ & $.68_{4}$ & $.63_{7}$ & $.68_{17}$ & $.74_{7}$ & $\textit{.79}_{16}$ & $.68_{170}$ & $.68_{15}$ & $.66_{4}$ & $.67_{4}$ & $.65_{3}$ \\
        \texttt{spamb} & $\textit{.89}_{}$ & $\textit{.89}_{13}$ & $.88_{17}$ & $\textit{.89}_{186}$ & $\textit{.89}_{15}$ & $\textit{.89}_{20}$ & $.88_{14}$ & $.85_{13}$ & $.77_{15}$ & $.79_{20}$ & $\textbf{.90}_{1319}$ & $.74_{10}$ & $.61_{19}$ & $.84_{14}$ & $.81_{7}$ \\
        \texttt{norm} & $\textit{.97}_{}$ & $\textbf{.98}_{5}$ & $\textit{.97}_{20}$ & $\textit{.97}_{105}$ & $\textit{.97}_{12}$ & $\textit{.97}_{15}$ & $\textit{.97}_{6}$ & $\textbf{.98}_{19}$ & $.94_{11}$ & $\textit{.97}_{16}$ & $\textbf{.98}_{272}$ & $.87_{5}$ & $\textit{.97}_{4}$ & $\textit{.97}_{2}$ & $.94_{2}$ \\
        \texttt{lrs} & $\textit{.80}_{}$ & $.72_{13}$ & $.76_{18}$ & $.78_{24}$ & $.78_{17}$ & $.78_{21}$ & $.76_{8}$ & $.72_{18}$ & $.67_{18}$ & $.72_{19}$ & $\textbf{.81}_{159}$ & $.70_{17}$ & $.56_{15}$ & $.77_{20}$ & $.67_{18}$ \\
        \texttt{vert} & $.79_{}$ & $\textbf{.83}_{10}$ & $.80_{10}$ & $.76_{112}$ & $.76_{12}$ & $.80_{7}$ & $.74_{17}$ & $.78_{13}$ & $.77_{20}$ & $.76_{15}$ & $.77_{39}$ & $.57_{12}$ & $\textit{.81}_{15}$ & $.76_{11}$ & $.63_{25}$ \\
        \texttt{iris} & $\textbf{1.00}_{}$ & $.89_{2}$ & $\textit{.98}_{13}$ & $\textit{.98}_{21}$ & $.96_{8}$ & $\textbf{1.00}_{6}$ & $.96_{8}$ & $\textbf{1.00}_{11}$ & $.91_{19}$ & $.86_{18}$ & $\textbf{1.00}_{69}$ & $\textit{.98}_{10}$ & $.83_{10}$ & $.87_{5}$ & $\textbf{1.00}_{7}$ \\
        \texttt{wine} & $\textbf{.99}_{}$ & $\textit{.98}_{7}$ & $\textit{.98}_{18}$ & $\textbf{.99}_{155}$ & $\textbf{.99}_{14}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{9}$ & $.97_{19}$ & $.97_{19}$ & $\textbf{.99}_{481}$ & $.96_{10}$ & $\textit{.98}_{2}$ & $.94_{9}$ & $\textit{.98}_{2}$ \\
        \texttt{diva} & $\textit{.80}_{}$ & $.60_{20}$ & $.60_{20}$ & $\textbf{.81}_{169}$ & $\textit{.80}_{13}$ & $.79_{15}$ & $.79_{20}$ & $.78_{10}$ & $.20_{19}$ & $.19_{20}$ & $.74_{193}$ & $.68_{13}$ & $.77_{4}$ & $.67_{11}$ & $.73_{9}$ \\
        \texttt{breast} & $.95_{}$ & $.82_{10}$ & $.79_{9}$ & $.95_{46}$ & $.95_{6}$ & $.95_{8}$ & $.94_{9}$ & $\textit{.96}_{10}$ & $.73_{12}$ & $.76_{16}$ & $\textbf{.97}_{63}$ & $.85_{10}$ & $.95_{4}$ & $.87_{9}$ & $.90_{3}$ \\
        \texttt{steel} & $\textbf{.73}_{}$ & $.68_{19}$ & $.70_{20}$ & $\textit{.71}_{34}$ & $.68_{10}$ & $\textit{.71}_{19}$ & $.70_{18}$ & $.68_{16}$ & $.46_{17}$ & $.48_{17}$ & $.70_{209}$ & $.45_{15}$ & $.31_{19}$ & $.44_{18}$ & $.48_{25}$ \\
        \texttt{ecoli} & $.85_{}$ & $.81_{11}$ & $\textit{.86}_{12}$ & $\textbf{.90}_{18}$ & $.84_{20}$ & $.82_{14}$ & $.83_{15}$ & $.83_{22}$ & $.77_{19}$ & $.79_{16}$ & $.82_{15}$ & $.66_{14}$ & $.69_{18}$ & $.63_{15}$ & $.79_{22}$ \\
        \texttt{heloc} & $\textbf{.67}_{}$ & $\textbf{.67}_{20}$ & $\textbf{.67}_{19}$ & $\textbf{.67}_{882}$ & $\textbf{.67}_{10}$ & $\textit{.66}_{10}$ & $\textbf{.67}_{21}$ & $\textit{.66}_{6}$ & $\textit{.66}_{15}$ & $.44_{15}$ & $\textbf{.67}_{882}$ & $.57_{5}$ & $.65_{2}$ & $.56_{8}$ & $.65_{2}$ \\
        \texttt{page} & $\textbf{.96}_{}$ & $\textbf{.96}_{19}$ & $\textbf{.96}_{12}$ & $\textbf{.96}_{65}$ & $\textbf{.96}_{12}$ & $\textbf{.96}_{14}$ & $\textbf{.96}_{11}$ & $\textit{.95}_{12}$ & $.93_{18}$ & $.93_{15}$ & $\textbf{.96}_{200}$ & $.81_{8}$ & $.92_{8}$ & $.91_{7}$ & $.91_{12}$ \\
        \texttt{yoga} & $\textbf{.83}_{}$ & $.74_{20}$ & $.76_{10}$ & $.78_{13}$ & $.78_{23}$ & $.77_{10}$ & $.75_{17}$ & $.77_{24}$ & $.56_{18}$ & $.63_{20}$ & $\textit{.81}_{146}$ & $.57_{18}$ & $.57_{10}$ & $.56_{21}$ & $.65_{24}$ \\
        \texttt{star} & $.86_{}$ & $\textbf{.91}_{13}$ & $\textbf{.91}_{14}$ & $\textit{.89}_{112}$ & $\textbf{.91}_{7}$ & $\textbf{.91}_{14}$ & $.88_{7}$ & $\textit{.89}_{9}$ & $.79_{3}$ & $.73_{19}$ & $\textit{.89}_{405}$ & $.79_{8}$ & $.82_{15}$ & $.79_{6}$ & $.78_{6}$ \\
        \texttt{chlorine} & $.15_{}$ & $.24_{12}$ & $.24_{9}$ & $.24_{115}$ & $.22_{13}$ & $.23_{17}$ & $.24_{14}$ & $.24_{12}$ & $\textit{.31}_{14}$ & $.22_{7}$ & $.20_{115}$ & $\textbf{.38}_{5}$ & $\textit{.31}_{17}$ & $.23_{9}$ & $.16_{12}$ \\
        \texttt{kitchen} & $.36_{}$ & $\textbf{.43}_{13}$ & $\textbf{.43}_{10}$ & $.37_{138}$ & $.39_{11}$ & $.39_{15}$ & $.39_{16}$ & $.41_{11}$ & $.23_{19}$ & $.21_{13}$ & $\textit{.42}_{210}$ & $.26_{18}$ & $.22_{12}$ & $.28_{19}$ & $.26_{14}$ \\
        \texttt{share} & $\textit{.60}_{}$ & $\textit{.60}_{15}$ & $\textit{.60}_{2}$ & $\textbf{.61}_{623}$ & $\textit{.60}_{3}$ & $\textit{.60}_{7}$ & $\textit{.60}_{20}$ & $\textit{.60}_{4}$ & $.56_{16}$ & $.56_{18}$ & $\textbf{.61}_{392}$ & $\textit{.60}_{10}$ & $\textit{.60}_{7}$ & $\textit{.60}_{9}$ & $\textit{.60}_{4}$ \\
        \texttt{devices} & $.57_{}$ & $\textbf{.61}_{20}$ & $\textit{.60}_{19}$ & $\textit{.60}_{2062}$ & $\textit{.60}_{12}$ & $.57_{18}$ & $.57_{12}$ & $.54_{11}$ & $.22_{16}$ & $.19_{20}$ & $.54_{2062}$ & $.10_{12}$ & $.14_{3}$ & $.10_{12}$ & $.14_{4}$ \\
        \texttt{gun} & $\textbf{.90}_{}$ & $.83_{10}$ & $.80_{10}$ & $.81_{8}$ & $.85_{5}$ & $.87_{14}$ & $\textit{.88}_{10}$ & $.76_{2}$ & $.78_{17}$ & $.76_{15}$ & $\textit{.88}_{37}$ & $.61_{11}$ & $.73_{12}$ & $.57_{9}$ & $.71_{12}$ \\
        \texttt{worms} & $.59_{}$ & $.48_{4}$ & $.57_{12}$ & $.60_{76}$ & $\textbf{.63}_{9}$ & $\textit{.62}_{9}$ & $.53_{9}$ & $.56_{15}$ & $.50_{14}$ & $.54_{16}$ & $.54_{76}$ & $.56_{15}$ & $.48_{17}$ & $.44_{17}$ & $.48_{19}$ \\
        \texttt{ecg} & $\textbf{.93}_{}$ & $\textit{.92}_{7}$ & $\textit{.92}_{19}$ & $\textit{.92}_{23}$ & $\textit{.92}_{20}$ & $.91_{19}$ & $.91_{15}$ & $\textit{.92}_{15}$ & $\textit{.92}_{20}$ & $\textit{.92}_{18}$ & $\textit{.92}_{188}$ & $.80_{20}$ & $.87_{17}$ & $.86_{15}$ & $.77_{16}$ \\
        \texttt{wafer} & $\textbf{1.00}_{}$ & $\textit{.99}_{20}$ & $\textit{.99}_{12}$ & $\textit{.99}_{47}$ & $\textit{.99}_{13}$ & $\textit{.99}_{18}$ & $\textit{.99}_{9}$ & $\textit{.99}_{14}$ & $.98_{20}$ & $.98_{11}$ & $\textit{.99}_{203}$ & $.93_{9}$ & $.97_{6}$ & $.96_{13}$ & $.98_{8}$ \\
        \texttt{oral} & $\textbf{.86}_{}$ & $.80_{9}$ & $.82_{12}$ & $.83_{63}$ & $\textit{.84}_{15}$ & $.81_{14}$ & $.77_{19}$ & $.76_{13}$ & $.75_{19}$ & $.60_{20}$ & $.81_{27}$ & $.74_{3}$ & $.66_{11}$ & $.58_{19}$ & $.57_{13}$ \\
        \texttt{MNIST} & $\textbf{.99}_{}$ & $\textbf{.99}_{12}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ \\
        \texttt{cifar10} & $\textbf{.95}_{}$ & $\textit{.94}_{11}$ & $\textit{.94}_{17}$ & $\textit{.94}_{11}$ & $.93_{15}$ & $\textit{.94}_{23}$ & $\textit{.94}_{13}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{11}$ & $.54_{15}$ & $.38_{23}$ & $.37_{13}$ & $.24_{20}$ \\
        \texttt{catsdogs} & $\textit{.94}_{}$ & $\textit{.94}_{7}$ & $\textit{.94}_{5}$ & $\textit{.94}_{21}$ & $\textbf{.95}_{14}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{5}$ & $\textbf{.95}_{8}$ & $\textit{.94}_{4}$ & $\textit{.94}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
        \texttt{birds} & $\textit{.88}_{}$ & $\textit{.88}_{18}$ & $.87_{19}$ & $\textbf{.89}_{194}$ & $\textit{.88}_{11}$ & $\textit{.88}_{4}$ & $\textbf{.89}_{5}$ & $\textit{.88}_{15}$ & $\textit{.88}_{11}$ & $\textit{.88}_{9}$ & $\textit{.88}_{41}$ & $.85_{6}$ & $.87_{8}$ & $.82_{5}$ & $\textbf{.89}_{4}$ \\
        \texttt{pets} & $\textit{.93}_{}$ & $\textbf{.94}_{8}$ & $\textbf{.94}_{7}$ & $\textbf{.94}_{32}$ & $\textbf{.94}_{18}$ & $\textbf{.94}_{18}$ & $\textbf{.94}_{10}$ & $\textbf{.94}_{12}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{3}$ & $\textbf{.94}_{137}$ & $.91_{7}$ & $\textit{.93}_{4}$ & $.43_{10}$ & $\textit{.93}_{2}$ \\
        \texttt{organa} & $\textbf{1.00}_{}$ & $\textbf{1.00}_{19}$ & $\textbf{1.00}_{19}$ & $\textbf{1.00}_{39}$ & $\textit{.99}_{19}$ & $.98_{18}$ & $\textit{.99}_{21}$ & $.98_{17}$ & $\textit{.99}_{19}$ & $\textit{.99}_{20}$ & $\textbf{1.00}_{798}$ & $.96_{13}$ & $.16_{18}$ & $.97_{17}$ & $.38_{17}$ \\
        \texttt{blood} & $\textit{.94}_{}$ & $.93_{16}$ & $.93_{20}$ & $.93_{60}$ & $.93_{16}$ & $.93_{18}$ & $\textit{.94}_{18}$ & $.92_{16}$ & $.92_{16}$ & $.92_{8}$ & $\textbf{.95}_{456}$ & $.91_{13}$ & $.69_{18}$ & $.91_{16}$ & $.32_{16}$ \\
        \texttt{SVHN} & $\textbf{.95}_{}$ & $\textbf{.95}_{13}$ & $\textbf{.95}_{14}$ & $\textbf{.95}_{41}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{18}$ & $\textbf{.95}_{21}$ & $\textit{.94}_{8}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{172}$ & $.36_{10}$ & $.23_{18}$ & $.55_{21}$ & $.10_{8}$ \\
        \texttt{medabs} & $\textbf{.58}_{}$ & $\textit{.57}_{18}$ & $\textit{.57}_{16}$ & $\textit{.57}_{56}$ & $.55_{11}$ & $.56_{26}$ & $.52_{9}$ & $.50_{12}$ & $.44_{6}$ & $.52_{12}$ & $.56_{56}$ & $.45_{11}$ & $.45_{25}$ & $.38_{9}$ & $.14_{8}$ \\
        \texttt{vicuna} & $.70_{}$ & $.67_{17}$ & $.69_{20}$ & $\textit{.74}_{153}$ & $.69_{12}$ & $.73_{17}$ & $.70_{29}$ & $.69_{12}$ & $.55_{19}$ & $.51_{8}$ & $.68_{538}$ & $.54_{12}$ & $.38_{11}$ & $.62_{29}$ & $.59_{12}$ \\
        \texttt{pTED} & $.56_{}$ & $.54_{13}$ & $.56_{20}$ & $.64_{17}$ & $\textbf{.68}_{9}$ & $\textit{.67}_{12}$ & $.62_{9}$ & $.59_{12}$ & $.44_{20}$ & $.55_{11}$ & $.65_{62}$ & $.66_{9}$ & $.66_{12}$ & $.61_{9}$ & $.58_{12}$ \\
        \texttt{tgpt} & $\textbf{.92}_{}$ & $.87_{14}$ & $.89_{20}$ & $.89_{499}$ & $\textit{.91}_{14}$ & $.86_{8}$ & $.89_{21}$ & $.88_{16}$ & $.80_{15}$ & $.81_{15}$ & $\textit{.91}_{633}$ & $.79_{19}$ & $.81_{4}$ & $.83_{21}$ & $.80_{16}$ \\
        \texttt{pol} & $\textbf{.68}_{}$ & $.63_{10}$ & $.65_{15}$ & $\textit{.67}_{95}$ & $\textit{.67}_{11}$ & $.65_{17}$ & $.66_{16}$ & $.61_{12}$ & $.58_{20}$ & $.59_{20}$ & $.62_{60}$ & $.63_{8}$ & $.58_{4}$ & $.61_{6}$ & $.62_{3}$ \\
        \texttt{liar} & $\textit{.24}_{}$ & $.20_{18}$ & $.21_{19}$ & $\textbf{.25}_{75}$ & $.22_{18}$ & $.20_{15}$ & $.22_{13}$ & $.21_{20}$ & $.19_{19}$ & $.18_{20}$ & $.18_{232}$ & $.18_{18}$ & $.14_{18}$ & $.16_{13}$ & $.07_{9}$ \\
        \midrule
        \texttt{Avg.} & $\textbf{.79}_{}$ & $.77_{13.04}$ & $\textit{.78}_{14.18}$ & $\textbf{.79}_{193.51}$ & $\textbf{.79}_{12.33}$ & $\textit{.78}_{13.58}$ & $\textit{.78}_{13.49}$ & $.77_{13.62}$ & $.70_{15.73}$ & $.70_{14.71}$ & $\textbf{.79}_{359.91}$ & $.67_{11.53}$ & $.64_{\textbf{11.09}}$ & $.66_{12.67}$ & $.64_{\textit{11.44}}$ \\
        \texttt{Std.} & $.20_{}$ & $.20_{4.98}$ & $.19_{4.77}$ & $.19_{359.83}$ & $.19_{4.42}$ & $.20_{5.36}$ & $.20_{5.25}$ & $.20_{4.69}$ & $.24_{4.38}$ & $.24_{4.81}$ & $.20_{559.20}$ & $.22_{4.41}$ & ${.25}_{6.44}$ & $.24_{5.94}$ & ${.27}_{6.88}$ \\
        \texttt{Rank} & ${4.7}_{}$ & $6.3_{7.6}$ & $6.5_{8.7}$ & $5.3_{\textit{5.8}}$ & ${5.0}_{6.0}$ & $5.3_{6.9}$ & $6.5_{8.9}$ & $6.5_{8.2}$ & $10.3_{10.6}$ & $9.2_{10.2}$ & $7.6_{6.0}$ & $11.8_{6.0}$ & $11.9_{{5.4}}$ & $11.4_{7.3}$ & $10.8_{6.9}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|lll|ll|lll|llll|llll}
\toprule
\texttt{dataset} & $\textsc{grule}_{X}$ & $\textsc{irep}_{X}$ & $\textsc{ripper}_{X}$ & $\textsc{dt}_{X}$ & $\textsc{odt}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{ptc}_{Z}$ & $\textsc{pptc}_{Z}$ & $\textsc{optc}_{Z}$ & $\textsc{opptc}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ \\
\midrule
\texttt{ion} & $.87_{}$ & $.71_{}$ & $.73_{}$ & $.92_{}$ & $.92_{}$ & $.89_{9}$ & $\textit{.97}_{11}$ & $\textbf{.98}_{20}$ & $.94_{8}$ & $.87_{12}$ & $.88_{13}$ & $.81_{12}$ & $.93_{17}$ & $.94_{19}$ & $.88_{11}$ & $.96_{22}$ \\
\texttt{fire} & $\textbf{1.00}_{}$ & $.93_{}$ & $.97_{}$ & $\textbf{1.00}_{}$ & $\textit{.99}_{}$ & $.92_{10}$ & $.86_{17}$ & $.88_{10}$ & $.88_{5}$ & $.89_{13}$ & $.85_{4}$ & $.85_{7}$ & $.86_{4}$ & $.82_{7}$ & $.88_{4}$ & $.90_{21}$ \\
\texttt{yeast} & $.19_{}$ & $.50_{}$ & $.47_{}$ & $.52_{}$ & $\textbf{.56}_{}$ & $.51_{13}$ & $.50_{7}$ & $.47_{20}$ & $.52_{14}$ & $.53_{16}$ & $.46_{24}$ & $\textit{.55}_{19}$ & $.51_{14}$ & $.50_{16}$ & $.50_{11}$ & $.44_{4}$ \\
\texttt{magic} & $.76_{}$ & $.79_{}$ & $.75_{}$ & $\textbf{.81}_{}$ & $\textit{.80}_{}$ & $.76_{19}$ & $.76_{17}$ & $.77_{20}$ & $\textit{.80}_{11}$ & $.79_{14}$ & $.74_{16}$ & $.78_{13}$ & $\textit{.80}_{11}$ & $.77_{15}$ & $.74_{11}$ & $.76_{16}$ \\
\texttt{sonar} & $.68_{}$ & $.66_{}$ & $.62_{}$ & $.71_{}$ & $.73_{}$ & $.70_{5}$ & $.75_{10}$ & $.74_{12}$ & $\textit{.79}_{8}$ & $.76_{13}$ & $.70_{16}$ & $\textbf{.81}_{17}$ & $\textit{.79}_{10}$ & $.75_{9}$ & $.68_{18}$ & $.70_{13}$ \\
\texttt{compas} & $.52_{}$ & $.47_{}$ & $.47_{}$ & $\textit{.61}_{}$ & $.59_{}$ & $.57_{11}$ & $.60_{17}$ & $.60_{20}$ & $.58_{10}$ & $.59_{6}$ & $.57_{6}$ & $\textbf{.62}_{8}$ & $.59_{10}$ & $.56_{5}$ & $.58_{13}$ & $.55_{18}$ \\
\texttt{house} & $.80_{}$ & $.76_{}$ & $.75_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.79_{18}$ & $.78_{17}$ & $.80_{20}$ & $\textit{.82}_{14}$ & $.79_{16}$ & $.79_{20}$ & $.80_{16}$ & $\textit{.82}_{14}$ & $.80_{19}$ & $.80_{18}$ & $.78_{14}$ \\
\texttt{german} & $.57_{}$ & $.69_{}$ & $.63_{}$ & $.66_{}$ & $.66_{}$ & $.66_{7}$ & $\textit{.70}_{7}$ & $.64_{20}$ & $.62_{3}$ & $.63_{2}$ & $.59_{7}$ & $.65_{15}$ & $.62_{10}$ & $.62_{12}$ & $.61_{4}$ & $.66_{15}$ \\
\texttt{spamb} & $.83_{}$ & $.87_{}$ & $\textbf{.90}_{}$ & $\textit{.89}_{}$ & $\textit{.89}_{}$ & $.81_{19}$ & $.79_{17}$ & $.81_{20}$ & $.88_{15}$ & $.86_{17}$ & $.74_{19}$ & $.85_{13}$ & $.86_{13}$ & $.85_{20}$ & $.77_{10}$ & $.78_{15}$ \\
\texttt{norm} & $.66_{}$ & $.79_{}$ & $.80_{}$ & $.77_{}$ & $.80_{}$ & $\textit{.97}_{2}$ & $.95_{12}$ & $.96_{18}$ & $.96_{12}$ & $\textit{.97}_{6}$ & $\textit{.97}_{2}$ & $\textit{.97}_{8}$ & $.96_{5}$ & $\textit{.97}_{15}$ & $\textit{.97}_{4}$ & $\textit{.97}_{4}$ \\
\texttt{lrs} & $.35_{}$ & $.68_{}$ & $.70_{}$ & $\textbf{.79}_{}$ & $\textbf{.79}_{}$ & $.68_{18}$ & $.69_{16}$ & $.70_{19}$ & $.69_{6}$ & $\textit{.77}_{15}$ & $.69_{13}$ & $.69_{10}$ & $.71_{17}$ & $.69_{21}$ & $.69_{8}$ & $.65_{10}$ \\
\texttt{vert} & $.78_{}$ & $.75_{}$ & $.78_{}$ & $.79_{}$ & $\textbf{.86}_{}$ & $.73_{7}$ & $.74_{9}$ & $.80_{12}$ & $.80_{10}$ & $.75_{15}$ & $.69_{11}$ & $\textit{.83}_{9}$ & $.77_{17}$ & $.77_{17}$ & $.76_{9}$ & $.61_{9}$ \\
\texttt{iris} & $.61_{}$ & $.91_{}$ & $\textit{.98}_{}$ & $\textit{.98}_{}$ & $\textbf{1.00}_{}$ & $.83_{13}$ & $.91_{20}$ & $.96_{4}$ & $.93_{3}$ & $.93_{4}$ & $.91_{6}$ & $\textbf{1.00}_{9}$ & $\textit{.98}_{10}$ & $.96_{6}$ & $.96_{11}$ & $\textit{.98}_{7}$ \\
\texttt{wine} & $.94_{}$ & $.95_{}$ & $.95_{}$ & $\textit{.98}_{}$ & $.97_{}$ & $\textit{.98}_{19}$ & $\textit{.98}_{3}$ & $\textit{.98}_{20}$ & $\textit{.98}_{13}$ & $\textbf{.99}_{11}$ & $.97_{20}$ & $\textit{.98}_{7}$ & $\textbf{.99}_{14}$ & $\textit{.98}_{15}$ & $.97_{20}$ & $.97_{15}$ \\
\texttt{diva} & $.78_{}$ & $.81_{}$ & $\textit{.84}_{}$ & $\textbf{.85}_{}$ & $\textbf{.85}_{}$ & $.41_{19}$ & $.49_{19}$ & $.71_{20}$ & $.70_{13}$ & $.75_{12}$ & $.68_{20}$ & $.75_{10}$ & $.73_{3}$ & $.72_{15}$ & $.72_{18}$ & $.74_{10}$ \\
\texttt{breast} & $.92_{}$ & $.91_{}$ & $.88_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{}$ & $.73_{9}$ & $.75_{19}$ & $.93_{20}$ & $\textbf{.96}_{11}$ & $\textit{.95}_{4}$ & $.92_{18}$ & $\textit{.95}_{3}$ & $.94_{12}$ & $.94_{6}$ & $.92_{22}$ & $.94_{17}$ \\
\texttt{steel} & $.02_{}$ & $\textit{.66}_{}$ & $\textbf{.67}_{}$ & $.63_{}$ & $.63_{}$ & $.57_{18}$ & $.59_{15}$ & $.61_{20}$ & $.63_{10}$ & $.62_{18}$ & $.61_{17}$ & $.61_{16}$ & $.63_{10}$ & $.62_{19}$ & $.59_{18}$ & $.61_{25}$ \\
\texttt{ecoli} & $.07_{}$ & $.71_{}$ & $.71_{}$ & $.80_{}$ & $.77_{}$ & $.77_{19}$ & $.74_{18}$ & $.84_{20}$ & $.79_{11}$ & $\textit{.86}_{14}$ & $.81_{14}$ & $.81_{12}$ & $.80_{11}$ & $.75_{18}$ & $.75_{22}$ & $.77_{7}$ \\
\texttt{heloc} & $\textit{.69}_{}$ & $.66_{}$ & $.62_{}$ & $\textbf{.70}_{}$ & $\textbf{.70}_{}$ & $.66_{13}$ & $.66_{19}$ & $.67_{20}$ & $.66_{7}$ & $.67_{11}$ & $.65_{22}$ & $.65_{2}$ & $.66_{5}$ & $.66_{14}$ & $.65_{22}$ & $.63_{5}$ \\
\texttt{page} & $.92_{}$ & $\textit{.95}_{}$ & $\textbf{.96}_{}$ & $\textbf{.96}_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{20}$ & $\textit{.95}_{14}$ & $\textit{.95}_{20}$ & $\textit{.95}_{12}$ & $\textit{.95}_{22}$ & $.93_{22}$ & $.94_{16}$ & $\textit{.95}_{12}$ & $\textit{.95}_{14}$ & $.94_{7}$ & $.94_{19}$ \\
\texttt{yoga} & $.49_{}$ & $.60_{}$ & $.54_{}$ & $.63_{}$ & $.63_{}$ & $.66_{20}$ & $\textit{.69}_{20}$ & $.67_{4}$ & $.68_{10}$ & $.64_{21}$ & $.66_{14}$ & $.61_{13}$ & $.68_{17}$ & $\textbf{.77}_{23}$ & $.67_{9}$ & $.63_{24}$ \\
\texttt{star} & $.12_{}$ & $.80_{}$ & $.87_{}$ & $.88_{}$ & $\textit{.89}_{}$ & $.87_{18}$ & $\textit{.89}_{15}$ & $.87_{20}$ & $\textbf{.90}_{7}$ & $.83_{7}$ & $.87_{12}$ & $.79_{2}$ & $\textbf{.90}_{7}$ & $.87_{14}$ & $\textit{.89}_{18}$ & $.84_{9}$ \\
\texttt{chlorine} & $.09_{}$ & $.10_{}$ & $.12_{}$ & $.11_{}$ & $.11_{}$ & $.09_{8}$ & $.13_{9}$ & $.09_{20}$ & $.08_{5}$ & $\textbf{.18}_{18}$ & $.13_{10}$ & $.10_{14}$ & $.08_{13}$ & $.07_{8}$ & $.13_{10}$ & $.13_{12}$ \\
\texttt{kitchen} & $.41_{}$ & $.52_{}$ & $\textbf{.60}_{}$ & $\textit{.59}_{}$ & $\textit{.59}_{}$ & $.42_{16}$ & $.43_{7}$ & $.34_{20}$ & $.37_{12}$ & $.51_{6}$ & $.36_{16}$ & $.24_{8}$ & $.37_{13}$ & $.39_{8}$ & $.36_{3}$ & $.43_{11}$ \\
\texttt{share} & $\textit{.59}_{}$ & $.56_{}$ & $.57_{}$ & $\textbf{.60}_{}$ & $\textit{.59}_{}$ & $.56_{11}$ & $.56_{15}$ & $.57_{20}$ & $\textit{.59}_{10}$ & $.58_{5}$ & $.57_{9}$ & $.56_{2}$ & $.58_{17}$ & $.57_{7}$ & $.56_{12}$ & $\textit{.59}_{11}$ \\
\texttt{devices} & $.09_{}$ & $.41_{}$ & $.46_{}$ & $.39_{}$ & $.35_{}$ & $.47_{13}$ & $.49_{18}$ & $\textit{.55}_{20}$ & $.50_{12}$ & $.36_{18}$ & $.42_{12}$ & $.42_{11}$ & $.51_{12}$ & $.51_{14}$ & $.42_{12}$ & $.40_{11}$ \\
\texttt{gun} & $\textit{.79}_{}$ & $.34_{}$ & $.64_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.65_{6}$ & $.76_{11}$ & $.67_{4}$ & $.72_{3}$ & $.66_{6}$ & $.75_{2}$ & $.68_{3}$ & $.75_{9}$ & $.72_{6}$ & $.71_{7}$ & $.76_{9}$ \\
\texttt{worms} & $.54_{}$ & $.32_{}$ & $.42_{}$ & $.57_{}$ & $.57_{}$ & $.52_{2}$ & $.57_{18}$ & $.54_{10}$ & $\textbf{.61}_{10}$ & $.49_{14}$ & $.58_{13}$ & $.53_{19}$ & $.48_{6}$ & $.57_{17}$ & $.55_{5}$ & $.48_{9}$ \\
\texttt{ecg} & $.01_{}$ & $.86_{}$ & $.87_{}$ & $.89_{}$ & $.89_{}$ & $\textit{.91}_{13}$ & $\textbf{.92}_{19}$ & $.90_{20}$ & $\textit{.91}_{10}$ & $\textbf{.92}_{9}$ & $.90_{15}$ & $\textit{.91}_{11}$ & $\textit{.91}_{13}$ & $\textit{.91}_{24}$ & $\textit{.91}_{22}$ & $\textit{.91}_{16}$ \\
\texttt{wafer} & $.90_{}$ & $.97_{}$ & $.97_{}$ & $.96_{}$ & $.96_{}$ & $.96_{12}$ & $.97_{7}$ & $\textit{.98}_{20}$ & $\textit{.98}_{3}$ & $\textbf{.99}_{11}$ & $\textit{.98}_{6}$ & $\textit{.98}_{8}$ & $\textit{.98}_{3}$ & $\textbf{.99}_{14}$ & $.97_{15}$ & $\textit{.98}_{7}$ \\
\texttt{oral} & $.44_{}$ & $.69_{}$ & $.71_{}$ & $.76_{}$ & $.76_{}$ & $.79_{16}$ & $.72_{18}$ & $\textbf{.85}_{20}$ & $.77_{6}$ & $.77_{11}$ & $.66_{10}$ & $.78_{6}$ & $\textit{.80}_{15}$ & $.75_{14}$ & $.65_{14}$ & $.72_{9}$ \\
\texttt{MNIST} & $.02_{}$ & $\textbf{.99}_{}$ & $\textbf{.99}_{}$ & $.44_{}$ & $.44_{}$ & $.54_{8}$ & $.54_{2}$ & $.44_{10}$ & $.44_{7}$ & $.44_{8}$ & $.44_{8}$ & $.44_{10}$ & $.44_{15}$ & $.42_{3}$ & $.44_{8}$ & $.39_{3}$ \\
\texttt{cifar10} & $.11_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{}$ & $.51_{}$ & $.51_{}$ & $.41_{6}$ & $.42_{9}$ & $.42_{10}$ & $.42_{11}$ & $\textit{.64}_{14}$ & $.42_{13}$ & $.41_{20}$ & $.42_{11}$ & $.42_{23}$ & $.42_{13}$ & $.41_{20}$ \\
\texttt{catsdogs} & $\textbf{.95}_{}$ & $\textit{.92}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{14}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{1}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{18}$ & $.86_{16}$ & $\textit{.88}_{20}$ & $.87_{5}$ & $\textit{.88}_{11}$ & $.86_{2}$ & $\textit{.88}_{9}$ & $\textit{.88}_{6}$ & $\textbf{.89}_{8}$ & $\textit{.88}_{17}$ & $\textit{.88}_{12}$ \\
\texttt{pets} & $\textit{.93}_{}$ & $.83_{}$ & $.91_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $\textit{.93}_{13}$ & $\textbf{.94}_{6}$ & $\textbf{.94}_{20}$ & $\textit{.93}_{2}$ & $\textit{.93}_{2}$ & $\textbf{.94}_{4}$ & $\textbf{.94}_{6}$ & $.92_{2}$ & $\textit{.93}_{2}$ & $\textit{.93}_{15}$ & $\textit{.93}_{21}$ \\
\texttt{organa} & $.03_{}$ & $\textbf{.98}_{}$ & $\textbf{.98}_{}$ & $.55_{}$ & $.55_{}$ & $.53_{11}$ & $.53_{6}$ & $.55_{20}$ & $.55_{4}$ & $.67_{18}$ & $.54_{7}$ & $\textit{.71}_{17}$ & $.55_{4}$ & $.56_{10}$ & $.55_{21}$ & $.46_{17}$ \\
\texttt{blood} & $.06_{}$ & $\textit{.90}_{}$ & $\textbf{.91}_{}$ & $.68_{}$ & $.68_{}$ & $.68_{6}$ & $.67_{12}$ & $.75_{15}$ & $.68_{10}$ & $.72_{13}$ & $.68_{13}$ & $.86_{16}$ & $.68_{10}$ & $.69_{9}$ & $.67_{13}$ & $.71_{16}$ \\
\texttt{SVHN} & $.06_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{}$ & $\textit{.56}_{}$ & $\textit{.56}_{}$ & $\textit{.56}_{20}$ & $\textit{.56}_{17}$ & $\textit{.56}_{20}$ & $\textit{.56}_{10}$ & $\textit{.56}_{11}$ & $\textit{.56}_{21}$ & $\textit{.56}_{8}$ & $\textit{.56}_{10}$ & $\textit{.56}_{18}$ & $\textit{.56}_{10}$ & $.46_{8}$ \\
\texttt{medabs} & $.02_{}$ & $.47_{}$ & $.52_{}$ & $.49_{}$ & $.50_{}$ & $.57_{13}$ & $.57_{12}$ & $.57_{20}$ & $\textbf{.59}_{11}$ & $.55_{15}$ & $.50_{9}$ & $.54_{12}$ & $\textbf{.59}_{11}$ & $\textit{.58}_{26}$ & $.53_{9}$ & $.46_{12}$ \\
\texttt{vicuna} & $.60_{}$ & $.62_{}$ & $.61_{}$ & $.63_{}$ & $.63_{}$ & $.55_{10}$ & $.61_{15}$ & $\textit{.66}_{20}$ & $.63_{11}$ & $.65_{9}$ & $.49_{17}$ & $.59_{12}$ & $.64_{11}$ & $.63_{11}$ & $.48_{4}$ & $.55_{10}$ \\
\texttt{pTED} & $.65_{}$ & $.66_{}$ & $.66_{}$ & $\textbf{.69}_{}$ & $\textbf{.69}_{}$ & $.51_{19}$ & $.57_{19}$ & $.64_{19}$ & $.67_{5}$ & $.66_{10}$ & $.62_{22}$ & $.54_{15}$ & $.66_{5}$ & $\textit{.68}_{16}$ & $.59_{11}$ & $.60_{12}$ \\
\texttt{tgpt} & $.76_{}$ & $.79_{}$ & $.79_{}$ & $.83_{}$ & $.83_{}$ & $.80_{14}$ & $.80_{14}$ & $\textbf{.85}_{20}$ & $\textit{.84}_{14}$ & $.82_{9}$ & $.75_{11}$ & $.81_{12}$ & $\textit{.84}_{14}$ & $.83_{4}$ & $.82_{21}$ & $.78_{6}$ \\
\texttt{pol} & $.59_{}$ & $.49_{}$ & $.48_{}$ & $.63_{}$ & $.63_{}$ & $.61_{13}$ & $.63_{20}$ & $.61_{17}$ & $\textbf{.65}_{6}$ & $.62_{8}$ & $\textit{.64}_{10}$ & $.62_{3}$ & $\textbf{.65}_{11}$ & $.62_{14}$ & $.61_{6}$ & $.63_{6}$ \\
\texttt{liar} & $.06_{}$ & $.07_{}$ & $.07_{}$ & $\textit{.19}_{}$ & $\textit{.19}_{}$ & $\textit{.19}_{18}$ & $\textbf{.20}_{20}$ & $.18_{20}$ & $\textbf{.20}_{11}$ & $\textit{.19}_{15}$ & $\textbf{.20}_{13}$ & $\textit{.19}_{20}$ & $\textit{.19}_{18}$ & $\textit{.19}_{18}$ & $\textit{.19}_{13}$ & $\textit{.19}_{20}$ \\
\midrule
\texttt{Avg.} & $.51_{}$ & $\textit{.71}_{}$ & $\textbf{.72}_{}$ & $\textbf{.72}_{}$ & $\textbf{.72}_{}$ & $.68_{12.93}$ & $.69_{13.84}$ & $\textit{.71}_{17.11}$ & $\textit{.71}_{\textbf{8.71}}$ & $\textit{.71}_{11.38}$ & $.68_{12.47}$ & $.70_{10.69}$ & $\textit{.71}_{\textit{10.58}}$ & $.70_{13.31}$ & $.68_{12.33}$ & $.68_{12.51}$ \\
\texttt{Std.} & ${.34}_{}$ & ${.23}_{}$ & $.22_{}$ & $.21_{}$ & $.21_{}$ & $.21_{5.18}$ & $.20_{5.02}$ & $.21_{5.13}$ & $.21_{{3.69}}$ & $.20_{5.08}$ & $.20_{6.12}$ & $.22_{5.16}$ & $.21_{4.39}$ & $.21_{6.05}$ & $.21_{5.71}$ & $.22_{5.69}$ \\
\texttt{Rank} & $10.2_{}$ & $9.2_{}$ & $12.3_{}$ & ${5.9}_{}$ & ${5.9}_{}$ & $10.0_{6.4}$ & $8.5_{6.8}$ & $7.4_{9.1}$ & ${6.4}_{{3.3}}$ & $6.7_{5.4}$ & $10.2_{6.1}$ & $8.1_{5.1}$ & $6.6_{{4.9}}$ & $7.6_{6.6}$ & $10.1_{5.9}$ & $10.0_{5.9}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|lll|llll|lll|llll}
\toprule
\texttt{dataset} & $\textsc{knn}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ & $\textsc{kms}_{P}$ & $\textsc{kmd}_{P}$ & $\textsc{ebl}_{P}$ & $\textsc{pts}_{P}$ & $\textsc{ppts}_{P}$ & $\textsc{opts}_{P}$ & $\textsc{oppts}_{P}$ \\
\midrule
\texttt{ion} & $.89_{}$ & $\textit{.96}_{12}$ & $\textbf{.99}_{14}$ & $.95_{20}$ & $\textit{.96}_{8}$ & $.95_{12}$ & $.95_{13}$ & $\textit{.96}_{22}$ & $.88_{20}$ & $.87_{20}$ & $.89_{20}$ & $.89_{16}$ & $.79_{15}$ & $.83_{11}$ & $.85_{20}$ \\
\texttt{fire} & $.89_{}$ & $.89_{5}$ & $.91_{15}$ & $\textit{.92}_{11}$ & $.84_{6}$ & $\textit{.92}_{7}$ & $\textbf{.93}_{9}$ & $.88_{14}$ & $.90_{9}$ & $.86_{11}$ & $\textbf{.93}_{20}$ & $.72_{14}$ & $.81_{4}$ & $.89_{9}$ & $.80_{2}$ \\
\texttt{yeast} & $\textit{.57}_{}$ & $.52_{11}$ & $\textit{.57}_{15}$ & $.55_{20}$ & $.50_{14}$ & $.50_{9}$ & $.53_{11}$ & $.55_{19}$ & $.43_{15}$ & $.48_{20}$ & $\textbf{.58}_{20}$ & $.35_{14}$ & $.25_{16}$ & $.23_{24}$ & $.27_{19}$ \\
\texttt{magic} & $\textbf{.83}_{}$ & $.80_{19}$ & $.80_{17}$ & $\textit{.81}_{20}$ & $\textit{.81}_{11}$ & $.80_{9}$ & $.80_{11}$ & $.80_{16}$ & $.72_{18}$ & $.65_{8}$ & $.77_{20}$ & $.75_{3}$ & $.76_{3}$ & $.72_{6}$ & $.77_{11}$ \\
\texttt{sonar} & $\textbf{.94}_{}$ & $.84_{10}$ & $.79_{9}$ & $.76_{20}$ & $.86_{16}$ & $.73_{9}$ & $.86_{18}$ & $.81_{14}$ & $.70_{20}$ & $.75_{18}$ & $.78_{12}$ & $.55_{14}$ & $.71_{13}$ & $.67_{15}$ & $.78_{13}$ \\
\texttt{compas} & $\textbf{.59}_{}$ & $\textit{.58}_{14}$ & $.57_{7}$ & $\textbf{.59}_{20}$ & $\textbf{.59}_{3}$ & $\textbf{.59}_{6}$ & $.57_{12}$ & $\textbf{.59}_{11}$ & $.55_{10}$ & $.47_{8}$ & $.54_{20}$ & $.56_{15}$ & $\textit{.58}_{11}$ & $\textbf{.59}_{13}$ & $\textit{.58}_{15}$ \\
\texttt{house} & $\textbf{.86}_{}$ & $.84_{20}$ & $.83_{15}$ & $\textit{.85}_{20}$ & $.84_{14}$ & $.84_{19}$ & $.81_{16}$ & $.81_{16}$ & $.61_{13}$ & $.76_{17}$ & $.82_{20}$ & $.78_{10}$ & $.72_{2}$ & $.78_{20}$ & $.77_{16}$ \\
\texttt{german} & $.69_{}$ & $\textbf{.84}_{10}$ & $\textit{.79}_{9}$ & $.67_{20}$ & $.67_{10}$ & $.68_{4}$ & $.63_{7}$ & $.68_{17}$ & $.74_{7}$ & $\textit{.79}_{16}$ & $.64_{20}$ & $.68_{15}$ & $.66_{4}$ & $.67_{4}$ & $.65_{3}$ \\
\texttt{spamb} & $\textit{.89}_{}$ & $\textit{.89}_{13}$ & $.88_{17}$ & $\textit{.89}_{20}$ & $\textit{.89}_{15}$ & $\textit{.89}_{20}$ & $.88_{14}$ & $.85_{13}$ & $.77_{15}$ & $.79_{20}$ & $.88_{20}$ & $.74_{10}$ & $.61_{19}$ & $.84_{14}$ & $.81_{7}$ \\
\texttt{norm} & $\textit{.97}_{}$ & $\textbf{.98}_{5}$ & $\textit{.97}_{20}$ & $\textit{.97}_{20}$ & $\textit{.97}_{12}$ & $\textit{.97}_{15}$ & $\textit{.97}_{6}$ & $\textbf{.98}_{19}$ & $.94_{11}$ & $\textit{.97}_{16}$ & $\textit{.97}_{20}$ & $.87_{5}$ & $\textit{.97}_{4}$ & $\textit{.97}_{2}$ & $.94_{2}$ \\
\texttt{lrs} & $\textit{.80}_{}$ & $.72_{13}$ & $.76_{18}$ & $.75_{16}$ & $.78_{17}$ & $.78_{21}$ & $.76_{8}$ & $.72_{18}$ & $.67_{18}$ & $.72_{19}$ & $.76_{20}$ & $.70_{17}$ & $.56_{15}$ & $.77_{20}$ & $.67_{18}$ \\
\texttt{vert} & $.79_{}$ & $\textbf{.83}_{10}$ & $.80_{10}$ & $.78_{20}$ & $.76_{12}$ & $.80_{7}$ & $.74_{17}$ & $.78_{13}$ & $.77_{20}$ & $.76_{15}$ & $.80_{20}$ & $.57_{12}$ & $\textit{.81}_{15}$ & $.76_{11}$ & $.63_{25}$ \\
\texttt{iris} & $\textbf{1.00}_{}$ & $.89_{2}$ & $\textit{.98}_{13}$ & $\textit{.98}_{18}$ & $.96_{8}$ & $\textbf{1.00}_{6}$ & $.96_{8}$ & $\textbf{1.00}_{11}$ & $.91_{19}$ & $.86_{18}$ & $\textit{.98}_{15}$ & $\textit{.98}_{10}$ & $.83_{10}$ & $.87_{5}$ & $\textbf{1.00}_{7}$ \\
\texttt{wine} & $\textbf{.99}_{}$ & $\textit{.98}_{7}$ & $\textit{.98}_{18}$ & $\textbf{.99}_{20}$ & $\textbf{.99}_{14}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{9}$ & $.97_{19}$ & $.97_{19}$ & $\textit{.98}_{20}$ & $.96_{10}$ & $\textit{.98}_{2}$ & $.94_{9}$ & $\textit{.98}_{2}$ \\
\texttt{diva} & $\textit{.80}_{}$ & $.60_{20}$ & $.60_{20}$ & $.79_{20}$ & $\textit{.80}_{13}$ & $.79_{15}$ & $.79_{20}$ & $.78_{10}$ & $.20_{19}$ & $.19_{20}$ & $.70_{20}$ & $.68_{13}$ & $.77_{4}$ & $.67_{11}$ & $.73_{9}$ \\
\texttt{breast} & $.95_{}$ & $.82_{10}$ & $.79_{9}$ & $\textit{.96}_{20}$ & $.95_{6}$ & $.95_{8}$ & $.94_{9}$ & $\textit{.96}_{10}$ & $.73_{12}$ & $.76_{16}$ & $\textit{.96}_{20}$ & $.85_{10}$ & $.95_{4}$ & $.87_{9}$ & $.90_{3}$ \\
\texttt{steel} & $\textbf{.73}_{}$ & $.68_{19}$ & $.70_{20}$ & $.70_{20}$ & $.68_{10}$ & $\textit{.71}_{19}$ & $.70_{18}$ & $.68_{16}$ & $.46_{17}$ & $.48_{17}$ & $.57_{20}$ & $.45_{15}$ & $.31_{19}$ & $.44_{18}$ & $.48_{25}$ \\
\texttt{ecoli} & $.85_{}$ & $.81_{11}$ & $\textit{.86}_{12}$ & $\textbf{.90}_{18}$ & $.84_{20}$ & $.82_{14}$ & $.83_{15}$ & $.83_{22}$ & $.77_{19}$ & $.79_{16}$ & $.82_{15}$ & $.66_{14}$ & $.69_{18}$ & $.63_{15}$ & $.79_{22}$ \\
\texttt{heloc} & $\textbf{.67}_{}$ & $\textbf{.67}_{20}$ & $\textbf{.67}_{19}$ & $\textit{.66}_{20}$ & $\textbf{.67}_{10}$ & $\textit{.66}_{10}$ & $\textbf{.67}_{21}$ & $\textit{.66}_{6}$ & $\textit{.66}_{15}$ & $.44_{15}$ & $\textbf{.67}_{20}$ & $.57_{5}$ & $.65_{2}$ & $.56_{8}$ & $.65_{2}$ \\
\texttt{page} & $\textbf{.96}_{}$ & $\textbf{.96}_{19}$ & $\textbf{.96}_{12}$ & $\textbf{.96}_{20}$ & $\textbf{.96}_{12}$ & $\textbf{.96}_{14}$ & $\textbf{.96}_{11}$ & $\textit{.95}_{12}$ & $.93_{18}$ & $.93_{15}$ & $\textit{.95}_{20}$ & $.81_{8}$ & $.92_{8}$ & $.91_{7}$ & $.91_{12}$ \\
\texttt{yoga} & $\textbf{.83}_{}$ & $.74_{20}$ & $.76_{10}$ & $.78_{13}$ & $.78_{23}$ & $.77_{10}$ & $.75_{17}$ & $.77_{24}$ & $.56_{18}$ & $.63_{20}$ & $.67_{20}$ & $.57_{18}$ & $.57_{10}$ & $.56_{21}$ & $.65_{24}$ \\
\texttt{star} & $.86_{}$ & $\textbf{.91}_{13}$ & $\textbf{.91}_{14}$ & $\textbf{.91}_{20}$ & $\textbf{.91}_{7}$ & $\textbf{.91}_{14}$ & $.88_{7}$ & $\textit{.89}_{9}$ & $.79_{3}$ & $.73_{19}$ & $.82_{20}$ & $.79_{8}$ & $.82_{15}$ & $.79_{6}$ & $.78_{6}$ \\
\texttt{chlorine} & $.15_{}$ & $.24_{12}$ & $.24_{9}$ & $.24_{20}$ & $.22_{13}$ & $.23_{17}$ & $.24_{14}$ & $.24_{12}$ & $\textit{.31}_{14}$ & $.22_{7}$ & $.09_{20}$ & $\textbf{.38}_{5}$ & $\textit{.31}_{17}$ & $.23_{9}$ & $.16_{12}$ \\
\texttt{kitchen} & $.36_{}$ & $\textbf{.43}_{13}$ & $\textbf{.43}_{10}$ & $.38_{20}$ & $.39_{11}$ & $.39_{15}$ & $.39_{16}$ & $.41_{11}$ & $.23_{19}$ & $.21_{13}$ & $\textbf{.43}_{20}$ & $.26_{18}$ & $.22_{12}$ & $.28_{19}$ & $.26_{14}$ \\
\texttt{share} & $\textit{.60}_{}$ & $\textit{.60}_{15}$ & $\textit{.60}_{2}$ & $\textbf{.61}_{20}$ & $\textit{.60}_{3}$ & $\textit{.60}_{7}$ & $\textit{.60}_{20}$ & $\textit{.60}_{4}$ & $.56_{16}$ & $.56_{18}$ & $.56_{20}$ & $\textit{.60}_{10}$ & $\textit{.60}_{7}$ & $\textit{.60}_{9}$ & $\textit{.60}_{4}$ \\
\texttt{devices} & $.57_{}$ & $\textbf{.61}_{20}$ & $\textit{.60}_{19}$ & $.59_{20}$ & $\textit{.60}_{12}$ & $.57_{18}$ & $.57_{12}$ & $.54_{11}$ & $.22_{16}$ & $.19_{20}$ & $.26_{20}$ & $.10_{12}$ & $.14_{3}$ & $.10_{12}$ & $.14_{4}$ \\
\texttt{gun} & $\textbf{.90}_{}$ & $.83_{10}$ & $.80_{10}$ & $.81_{8}$ & $.85_{5}$ & $.87_{14}$ & $\textit{.88}_{10}$ & $.76_{2}$ & $.78_{17}$ & $.76_{15}$ & $.78_{20}$ & $.61_{11}$ & $.73_{12}$ & $.57_{9}$ & $.71_{12}$ \\
\texttt{worms} & $.59_{}$ & $.48_{4}$ & $.57_{12}$ & $.59_{5}$ & $\textbf{.63}_{9}$ & $\textit{.62}_{9}$ & $.53_{9}$ & $.56_{15}$ & $.50_{14}$ & $.54_{16}$ & $.60_{20}$ & $.56_{15}$ & $.48_{17}$ & $.44_{17}$ & $.48_{19}$ \\
\texttt{ecg} & $\textbf{.93}_{}$ & $\textit{.92}_{7}$ & $\textit{.92}_{19}$ & $\textit{.92}_{20}$ & $\textit{.92}_{20}$ & $.91_{19}$ & $.91_{15}$ & $\textit{.92}_{15}$ & $\textit{.92}_{20}$ & $\textit{.92}_{18}$ & $\textbf{.93}_{20}$ & $.80_{20}$ & $.87_{17}$ & $.86_{15}$ & $.77_{16}$ \\
\texttt{wafer} & $\textbf{1.00}_{}$ & $\textit{.99}_{20}$ & $\textit{.99}_{12}$ & $\textit{.99}_{20}$ & $\textit{.99}_{13}$ & $\textit{.99}_{18}$ & $\textit{.99}_{9}$ & $\textit{.99}_{14}$ & $.98_{20}$ & $.98_{11}$ & $\textit{.99}_{20}$ & $.93_{9}$ & $.97_{6}$ & $.96_{13}$ & $.98_{8}$ \\
\texttt{oral} & $\textbf{.86}_{}$ & $.80_{9}$ & $.82_{12}$ & $.77_{20}$ & $\textit{.84}_{15}$ & $.81_{14}$ & $.77_{19}$ & $.76_{13}$ & $.75_{19}$ & $.60_{20}$ & $.81_{20}$ & $.74_{3}$ & $.66_{11}$ & $.58_{19}$ & $.57_{13}$ \\
\texttt{MNIST} & $\textbf{.99}_{}$ & $\textbf{.99}_{12}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{20}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ \\
\texttt{cifar10} & $\textbf{.95}_{}$ & $\textit{.94}_{11}$ & $\textit{.94}_{17}$ & $\textit{.94}_{20}$ & $.93_{15}$ & $\textit{.94}_{23}$ & $\textit{.94}_{13}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{11}$ & $.54_{15}$ & $.38_{23}$ & $.37_{13}$ & $.24_{20}$ \\
\texttt{catsdogs} & $\textit{.94}_{}$ & $\textit{.94}_{7}$ & $\textit{.94}_{5}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{14}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{5}$ & $\textbf{.95}_{8}$ & $\textit{.94}_{4}$ & $\textit{.94}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $\textit{.88}_{}$ & $\textit{.88}_{18}$ & $.87_{19}$ & $\textbf{.89}_{20}$ & $\textit{.88}_{11}$ & $\textit{.88}_{4}$ & $\textbf{.89}_{5}$ & $\textit{.88}_{15}$ & $\textit{.88}_{11}$ & $\textit{.88}_{9}$ & $.86_{20}$ & $.85_{6}$ & $.87_{8}$ & $.82_{5}$ & $\textbf{.89}_{4}$ \\
\texttt{pets} & $\textit{.93}_{}$ & $\textbf{.94}_{8}$ & $\textbf{.94}_{7}$ & $\textbf{.94}_{20}$ & $\textbf{.94}_{18}$ & $\textbf{.94}_{18}$ & $\textbf{.94}_{10}$ & $\textbf{.94}_{12}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{3}$ & $\textbf{.94}_{20}$ & $.91_{7}$ & $\textit{.93}_{4}$ & $.43_{10}$ & $\textit{.93}_{2}$ \\
\texttt{organa} & $\textbf{1.00}_{}$ & $\textbf{1.00}_{19}$ & $\textbf{1.00}_{19}$ & $\textbf{1.00}_{20}$ & $\textit{.99}_{19}$ & $.98_{18}$ & $\textit{.99}_{21}$ & $.98_{17}$ & $\textit{.99}_{19}$ & $\textit{.99}_{20}$ & $\textit{.99}_{20}$ & $.96_{13}$ & $.16_{18}$ & $.97_{17}$ & $.38_{17}$ \\
\texttt{blood} & $\textit{.94}_{}$ & $.93_{16}$ & $.93_{20}$ & $\textbf{.95}_{20}$ & $.93_{16}$ & $.93_{18}$ & $\textit{.94}_{18}$ & $.92_{16}$ & $.92_{16}$ & $.92_{8}$ & $.93_{20}$ & $.91_{13}$ & $.69_{18}$ & $.91_{16}$ & $.32_{16}$ \\
\texttt{SVHN} & $\textbf{.95}_{}$ & $\textbf{.95}_{13}$ & $\textbf{.95}_{14}$ & $\textbf{.95}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{18}$ & $\textbf{.95}_{21}$ & $\textit{.94}_{8}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{11}$ & $.36_{10}$ & $.23_{18}$ & $.55_{21}$ & $.10_{8}$ \\
\texttt{medabs} & $\textbf{.58}_{}$ & $\textit{.57}_{18}$ & $\textit{.57}_{16}$ & $.56_{20}$ & $.55_{11}$ & $.56_{26}$ & $.52_{9}$ & $.50_{12}$ & $.44_{6}$ & $.52_{12}$ & $.56_{20}$ & $.45_{11}$ & $.45_{25}$ & $.38_{9}$ & $.14_{8}$ \\
\texttt{vicuna} & $.70_{}$ & $.67_{17}$ & $.69_{20}$ & $\textbf{.75}_{20}$ & $.69_{12}$ & $.73_{17}$ & $.70_{29}$ & $.69_{12}$ & $.55_{19}$ & $.51_{8}$ & $.62_{20}$ & $.54_{12}$ & $.38_{11}$ & $.62_{29}$ & $.59_{12}$ \\
\texttt{pTED} & $.56_{}$ & $.54_{13}$ & $.56_{20}$ & $.64_{17}$ & $\textbf{.68}_{9}$ & $\textit{.67}_{12}$ & $.62_{9}$ & $.59_{12}$ & $.44_{20}$ & $.55_{11}$ & $.62_{9}$ & $.66_{9}$ & $.66_{12}$ & $.61_{9}$ & $.58_{12}$ \\
\texttt{tgpt} & $\textbf{.92}_{}$ & $.87_{14}$ & $.89_{20}$ & $.90_{20}$ & $\textit{.91}_{14}$ & $.86_{8}$ & $.89_{21}$ & $.88_{16}$ & $.80_{15}$ & $.81_{15}$ & $.88_{20}$ & $.79_{19}$ & $.81_{4}$ & $.83_{21}$ & $.80_{16}$ \\
\texttt{pol} & $\textbf{.68}_{}$ & $.63_{10}$ & $.65_{15}$ & $.65_{20}$ & $\textit{.67}_{11}$ & $.65_{17}$ & $.66_{16}$ & $.61_{12}$ & $.58_{20}$ & $.59_{20}$ & $.62_{20}$ & $.63_{8}$ & $.58_{4}$ & $.61_{6}$ & $.62_{3}$ \\
\texttt{liar} & $\textit{.24}_{}$ & $.20_{18}$ & $.21_{19}$ & $.22_{20}$ & $.22_{18}$ & $.20_{15}$ & $.22_{13}$ & $.21_{20}$ & $.19_{19}$ & $.18_{20}$ & $.20_{20}$ & $.18_{18}$ & $.14_{18}$ & $.16_{13}$ & $.07_{9}$ \\
\midrule
\texttt{Avg.} & $\textbf{.79}_{}$ & $.77_{13.04}$ & $\textit{.78}_{14.18}$ & $\textbf{.79}_{18.58}$ & $\textbf{.79}_{12.33}$ & $\textit{.78}_{13.58}$ & $\textit{.78}_{13.49}$ & $.77_{13.62}$ & $.70_{15.73}$ & $.70_{14.71}$ & $.76_{18.69}$ & $.67_{11.53}$ & $.64_{\textbf{11.09}}$ & $.66_{12.67}$ & $.64_{\textit{11.44}}$ \\
\texttt{Std.} & $.20_{}$ & $.20_{4.98}$ & $.19_{4.77}$ & $.20_{3.51}$ & $.19_{4.42}$ & $.20_{5.36}$ & $.20_{5.25}$ & $.20_{4.69}$ & $.24_{4.38}$ & $.24_{4.81}$ & $.22_{{3.25}}$ & $.22_{4.41}$ & ${.25}_{6.44}$ & $.24_{5.94}$ & ${.27}_{6.88}$ \\
\texttt{Rank} & ${4.3}_{}$ & $6.4_{6.6}$ & $5.8_{7.3}$ & ${4.8}_{11.3}$ & $5.1_{6.1}$ & $5.7_{7.1}$ & $6.2_{7.1}$ & $6.9_{7.3}$ & $10.7_{8.6}$ & $10.6_{8.2}$ & $7.1_{11.6}$ & $11.6_{{5.5}}$ & $11.4_{{5.6}}$ & $11.6_{6.3}$ & $11.3_{5.7}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|lll|ll|lll|llll|llll}
\toprule
\texttt{dataset} & $\textsc{grule}_{X}$ & $\textsc{irep}_{X}$ & $\textsc{ripper}_{X}$ & $\textsc{dt}_{X}$ & $\textsc{odt}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{ptc}_{Z}$ & $\textsc{pptc}_{Z}$ & $\textsc{optc}_{Z}$ & $\textsc{opptc}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ \\
\midrule
\texttt{ion} & $.83_{}$ & $.66_{}$ & $.73_{}$ & $.92_{}$ & $.92_{}$ & $.92_{31}$ & $.97_{13}$ & $.96_{54}$ & $.93_{8}$ & $.83_{12}$ & $.86_{13}$ & $.76_{12}$ & $.85_{16}$ & $.96_{19}$ & $.90_{28}$ & $.96_{22}$ \\
\texttt{fire} & $\textbf{1.00}_{}$ & $.92_{}$ & $\textit{.98}_{}$ & $\textbf{1.00}_{}$ & $\textit{.98}_{}$ & $.85_{26}$ & $.90_{26}$ & $.87_{10}$ & $.87_{5}$ & $.87_{13}$ & $.85_{4}$ & $.83_{7}$ & $.86_{4}$ & $.83_{7}$ & $.86_{4}$ & $.90_{30}$ \\
\texttt{yeast} & $.15_{}$ & $.40_{}$ & $.37_{}$ & $.42_{}$ & $\textit{.44}_{}$ & $.19_{3}$ & $.31_{39}$ & $.33_{230}$ & $.36_{14}$ & $.43_{16}$ & $.29_{24}$ & $\textbf{.49}_{19}$ & $.36_{67}$ & $.33_{16}$ & $.36_{123}$ & $.33_{87}$ \\
\texttt{magic} & $.71_{}$ & $.74_{}$ & $.74_{}$ & $\textbf{.77}_{}$ & $\textit{.76}_{}$ & $.67_{32}$ & $.71_{49}$ & $\textbf{.77}_{1139}$ & $\textbf{.77}_{11}$ & $.75_{14}$ & $.69_{16}$ & $.73_{5}$ & $\textbf{.77}_{42}$ & $.74_{29}$ & $.73_{38}$ & $.74_{44}$ \\
\texttt{sonar} & $.69_{}$ & $.66_{}$ & $.62_{}$ & $.72_{}$ & $.74_{}$ & $.70_{5}$ & $.75_{10}$ & $.78_{12}$ & $\textit{.80}_{8}$ & $.75_{13}$ & $.70_{16}$ & $\textbf{.81}_{17}$ & $\textit{.80}_{10}$ & $.75_{9}$ & $.76_{36}$ & $.78_{30}$ \\
\texttt{compas} & $.47_{}$ & $.42_{}$ & $.42_{}$ & $.53_{}$ & $.51_{}$ & $.48_{11}$ & $\textbf{.55}_{41}$ & $\textit{.54}_{156}$ & $.52_{3}$ & $.50_{6}$ & $.48_{6}$ & $\textit{.54}_{8}$ & $.53_{10}$ & $.49_{5}$ & $.51_{13}$ & $.47_{68}$ \\
\texttt{house} & $.74_{}$ & $.71_{}$ & $.72_{}$ & $\textbf{.79}_{}$ & $.77_{}$ & $.73_{27}$ & $.73_{50}$ & $.74_{782}$ & $.70_{6}$ & $\textit{.78}_{6}$ & $.73_{20}$ & $.76_{16}$ & $.73_{21}$ & $.74_{19}$ & $.75_{58}$ & $.74_{44}$ \\
\texttt{german} & $.50_{}$ & $.61_{}$ & $.54_{}$ & $.58_{}$ & $.58_{}$ & $.66_{7}$ & $\textit{.77}_{15}$ & $.55_{259}$ & $.53_{3}$ & $.54_{2}$ & $.51_{7}$ & $.56_{15}$ & $.53_{10}$ & $.51_{18}$ & $.50_{17}$ & $.55_{23}$ \\
\texttt{spamb} & $.82_{}$ & $.87_{}$ & $\textbf{.89}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $.85_{39}$ & $.78_{49}$ & $\textit{.88}_{1319}$ & $.87_{15}$ & $.86_{17}$ & $.73_{19}$ & $.85_{13}$ & $\textit{.88}_{27}$ & $.84_{20}$ & $.77_{47}$ & $.79_{26}$ \\
\texttt{norm} & $.68_{}$ & $.79_{}$ & $.80_{}$ & $.77_{}$ & $.80_{}$ & $\textit{.97}_{2}$ & $.96_{50}$ & $.96_{50}$ & $.96_{12}$ & $\textit{.97}_{6}$ & $\textit{.97}_{2}$ & $\textit{.97}_{8}$ & $\textit{.97}_{3}$ & $\textit{.97}_{15}$ & $\textit{.97}_{4}$ & $\textit{.97}_{4}$ \\
\texttt{lrs} & $.12_{}$ & $.35_{}$ & $.34_{}$ & $.42_{}$ & $.42_{}$ & $.47_{35}$ & $\textbf{.52}_{44}$ & $.49_{15}$ & $.37_{6}$ & $.41_{15}$ & $.35_{13}$ & $.37_{18}$ & $.49_{17}$ & $.34_{44}$ & $.47_{33}$ & $.40_{23}$ \\
\texttt{vert} & $.69_{}$ & $.78_{}$ & $\textit{.83}_{}$ & $.73_{}$ & $\textbf{.86}_{}$ & $.73_{7}$ & $.75_{13}$ & $.74_{12}$ & $.79_{10}$ & $.68_{15}$ & $.56_{5}$ & $.76_{9}$ & $.70_{17}$ & $.70_{17}$ & $.73_{20}$ & $.46_{9}$ \\
\texttt{iris} & $.67_{}$ & $.90_{}$ & $\textit{.97}_{}$ & $\textit{.97}_{}$ & $\textbf{1.00}_{}$ & $.95_{26}$ & $.90_{20}$ & $.95_{4}$ & $.92_{3}$ & $.92_{4}$ & $.90_{6}$ & $\textbf{1.00}_{9}$ & $.92_{7}$ & $.95_{6}$ & $.92_{6}$ & $\textit{.97}_{7}$ \\
\texttt{wine} & $.89_{}$ & $.91_{}$ & $.94_{}$ & $\textit{.97}_{}$ & $.96_{}$ & $\textbf{.98}_{49}$ & $.96_{32}$ & $\textit{.97}_{59}$ & $\textbf{.98}_{13}$ & $\textbf{.98}_{11}$ & $.96_{20}$ & $\textbf{.98}_{7}$ & $\textbf{.98}_{24}$ & $\textit{.97}_{15}$ & $.96_{45}$ & $.96_{22}$ \\
\texttt{diva} & $.75_{}$ & $\textit{.79}_{}$ & $\textbf{.80}_{}$ & $\textbf{.80}_{}$ & $\textbf{.80}_{}$ & $.44_{39}$ & $.43_{26}$ & $.60_{248}$ & $.57_{13}$ & $.61_{12}$ & $.54_{20}$ & $.63_{10}$ & $.60_{3}$ & $.59_{15}$ & $.56_{8}$ & $.58_{23}$ \\
\texttt{breast} & $.90_{}$ & $.89_{}$ & $.88_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{}$ & $.73_{9}$ & $.75_{19}$ & $.94_{46}$ & $\textbf{.96}_{11}$ & $\textbf{.96}_{4}$ & $.92_{18}$ & $\textbf{.96}_{5}$ & $.92_{12}$ & $.92_{6}$ & $.92_{22}$ & $.93_{17}$ \\
\texttt{steel} & $.14_{}$ & $\textit{.63}_{}$ & $\textbf{.67}_{}$ & $.55_{}$ & $.55_{}$ & $.50_{44}$ & $.49_{30}$ & $.51_{73}$ & $.53_{10}$ & $.51_{18}$ & $.50_{17}$ & $.51_{16}$ & $.53_{33}$ & $.52_{50}$ & $.51_{58}$ & $.53_{117}$ \\
\texttt{ecoli} & $.14_{}$ & $.57_{}$ & $.62_{}$ & $.55_{}$ & $.51_{}$ & $.66_{27}$ & $.49_{43}$ & $\textit{.74}_{22}$ & $.58_{11}$ & $.60_{14}$ & $.68_{14}$ & $.71_{12}$ & $.57_{23}$ & $.66_{15}$ & $.68_{33}$ & $.57_{47}$ \\
\texttt{heloc} & $\textit{.69}_{}$ & $.66_{}$ & $.65_{}$ & $\textbf{.70}_{}$ & $\textit{.69}_{}$ & $.66_{50}$ & $.67_{41}$ & $.68_{172}$ & $.66_{7}$ & $.67_{11}$ & $.65_{22}$ & $.65_{2}$ & $.67_{24}$ & $.66_{21}$ & $.65_{44}$ & $.63_{5}$ \\
\texttt{page} & $.79_{}$ & $.83_{}$ & $.85_{}$ & $\textbf{.87}_{}$ & $.85_{}$ & $.79_{37}$ & $\textbf{.87}_{50}$ & $.83_{123}$ & $.83_{12}$ & $.85_{22}$ & $.74_{22}$ & $.81_{16}$ & $.82_{38}$ & $\textbf{.87}_{28}$ & $.80_{61}$ & $.80_{44}$ \\
\texttt{yoga} & $.56_{}$ & $.61_{}$ & $.58_{}$ & $.63_{}$ & $.63_{}$ & $.59_{27}$ & $.68_{24}$ & $.66_{20}$ & $.67_{10}$ & $.64_{21}$ & $.67_{14}$ & $.61_{13}$ & $.68_{29}$ & $\textbf{.77}_{43}$ & $.65_{24}$ & $.57_{35}$ \\
\texttt{star} & $.33_{}$ & $.67_{}$ & $.80_{}$ & $\textbf{.86}_{}$ & $\textbf{.86}_{}$ & $.78_{36}$ & $.79_{44}$ & $\textit{.85}_{193}$ & $.83_{7}$ & $.71_{7}$ & $.76_{12}$ & $.66_{2}$ & $.83_{20}$ & $.76_{14}$ & $.81_{18}$ & $.72_{9}$ \\
\texttt{chlorine} & $\textit{.30}_{}$ & $.24_{}$ & $.27_{}$ & $.25_{}$ & $.25_{}$ & $.26_{39}$ & $.26_{9}$ & $.25_{52}$ & $.27_{5}$ & $\textbf{.31}_{18}$ & $.25_{10}$ & $.28_{14}$ & $.27_{13}$ & $.26_{8}$ & $.27_{10}$ & $.26_{39}$ \\
\texttt{kitchen} & $.49_{}$ & $.55_{}$ & $\textit{.60}_{}$ & $\textbf{.62}_{}$ & $\textbf{.62}_{}$ & $.42_{41}$ & $.42_{47}$ & $.42_{149}$ & $.39_{3}$ & $.53_{6}$ & $.40_{9}$ & $.36_{8}$ & $.41_{9}$ & $.40_{15}$ & $.47_{3}$ & $.42_{11}$ \\
\texttt{share} & $.52_{}$ & $.50_{}$ & $.50_{}$ & $.52_{}$ & $.51_{}$ & $\textit{.53}_{26}$ & $\textit{.53}_{35}$ & $.51_{426}$ & $.51_{10}$ & $.51_{5}$ & $.50_{9}$ & $.50_{2}$ & $.50_{3}$ & $.48_{9}$ & $.50_{26}$ & $.50_{4}$ \\
\texttt{devices} & $.14_{}$ & $.33_{}$ & $.36_{}$ & $.33_{}$ & $.30_{}$ & $.40_{43}$ & $.42_{50}$ & $\textbf{.52}_{2062}$ & $.44_{12}$ & $.29_{18}$ & $.40_{23}$ & $.35_{11}$ & $.44_{71}$ & $.42_{80}$ & $\textit{.48}_{133}$ & $.36_{119}$ \\
\texttt{gun} & $\textit{.79}_{}$ & $.50_{}$ & $.65_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.65_{6}$ & $.75_{21}$ & $.67_{4}$ & $.73_{3}$ & $.68_{6}$ & $.75_{2}$ & $.70_{3}$ & $.75_{8}$ & $.75_{7}$ & $.71_{7}$ & $.76_{9}$ \\
\texttt{worms} & $.54_{}$ & $.45_{}$ & $.45_{}$ & $.55_{}$ & $.55_{}$ & $.50_{14}$ & $.51_{21}$ & $.59_{10}$ & $\textit{.60}_{10}$ & $.48_{14}$ & $.57_{13}$ & $.52_{19}$ & $.47_{6}$ & $.55_{17}$ & $.54_{5}$ & $.56_{9}$ \\
\texttt{ecg} & $.01_{}$ & $.39_{}$ & $.43_{}$ & $.49_{}$ & $.49_{}$ & $.49_{13}$ & $.50_{48}$ & $.49_{67}$ & $\textit{.51}_{10}$ & $.49_{9}$ & $.47_{15}$ & $.50_{11}$ & $\textit{.51}_{13}$ & $\textbf{.52}_{24}$ & $\textit{.51}_{48}$ & $.48_{43}$ \\
\texttt{wafer} & $.64_{}$ & $.92_{}$ & $.94_{}$ & $.86_{}$ & $.86_{}$ & $\textit{.96}_{2}$ & $\textbf{.97}_{3}$ & $.94_{80}$ & $.94_{3}$ & $\textbf{.97}_{11}$ & $.92_{6}$ & $.95_{8}$ & $.94_{3}$ & $.95_{12}$ & $.91_{13}$ & $.92_{8}$ \\
\texttt{oral} & $.56_{}$ & $.68_{}$ & $.71_{}$ & $.77_{}$ & $.77_{}$ & $.77_{48}$ & $.80_{31}$ & $.72_{15}$ & $.77_{6}$ & $.78_{11}$ & $.70_{20}$ & $.78_{6}$ & $.80_{15}$ & $.77_{23}$ & $.67_{70}$ & $\textit{.81}_{37}$ \\
\texttt{MNIST} & $.10_{}$ & $\textbf{.99}_{}$ & $\textbf{.99}_{}$ & $.50_{}$ & $.50_{}$ & $.59_{8}$ & $.62_{2}$ & $.50_{408}$ & $.50_{7}$ & $.50_{8}$ & $.50_{8}$ & $.50_{10}$ & $.50_{22}$ & $.47_{3}$ & $.50_{8}$ & $.48_{3}$ \\
\texttt{cifar10} & $.19_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $.58_{}$ & $.58_{}$ & $.48_{6}$ & $.49_{37}$ & $.49_{10}$ & $.48_{11}$ & $.68_{14}$ & $.49_{13}$ & $.48_{20}$ & $.48_{43}$ & $.48_{81}$ & $.48_{45}$ & $.49_{103}$ \\
\texttt{catsdogs} & $\textbf{.95}_{}$ & $\textit{.92}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{13}$ & $\textbf{.95}_{14}$ & $\textbf{.95}_{634}$ & $\textbf{.95}_{1}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $.81_{}$ & $\textit{.83}_{}$ & $\textbf{.84}_{}$ & $.80_{}$ & $.81_{}$ & $.82_{43}$ & $.81_{40}$ & $.82_{194}$ & $\textit{.83}_{3}$ & $.78_{5}$ & $.77_{2}$ & $.82_{9}$ & $.81_{6}$ & $\textit{.83}_{25}$ & $.81_{17}$ & $.76_{5}$ \\
\texttt{pets} & $.92_{}$ & $.78_{}$ & $.91_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{6}$ & $\textbf{.94}_{104}$ & $\textit{.93}_{2}$ & $\textbf{.94}_{2}$ & $\textbf{.94}_{4}$ & $\textit{.93}_{6}$ & $\textit{.93}_{4}$ & $\textbf{.94}_{4}$ & $\textbf{.94}_{15}$ & $\textit{.93}_{21}$ \\
\texttt{organa} & $.01_{}$ & $\textit{.97}_{}$ & $\textbf{.98}_{}$ & $.45_{}$ & $.45_{}$ & $.44_{6}$ & $.45_{43}$ & $.45_{28}$ & $.45_{4}$ & $.56_{18}$ & $.45_{7}$ & $.62_{17}$ & $.45_{15}$ & $.49_{10}$ & $.45_{35}$ & $.41_{10}$ \\
\texttt{blood} & $.12_{}$ & $\textbf{.88}_{}$ & $\textbf{.88}_{}$ & $.60_{}$ & $.60_{}$ & $.60_{5}$ & $.59_{23}$ & $.70_{15}$ & $.60_{10}$ & $.64_{13}$ & $.59_{13}$ & $\textit{.81}_{16}$ & $.60_{32}$ & $.62_{9}$ & $.58_{13}$ & $.65_{16}$ \\
\texttt{SVHN} & $.10_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $.47_{}$ & $.47_{}$ & $.47_{8}$ & $.48_{39}$ & $.48_{41}$ & $.48_{10}$ & $.48_{11}$ & $.48_{21}$ & $.48_{8}$ & $.48_{10}$ & $.48_{58}$ & $.48_{10}$ & $.48_{76}$ \\
\texttt{medabs} & $.20_{}$ & $.41_{}$ & $.50_{}$ & $.46_{}$ & $.50_{}$ & $.62_{26}$ & $.60_{12}$ & $.61_{118}$ & $.61_{11}$ & $.60_{15}$ & $.60_{22}$ & $.58_{12}$ & $\textbf{.65}_{24}$ & $\textit{.64}_{26}$ & $.62_{36}$ & $.62_{75}$ \\
\texttt{vicuna} & $.63_{}$ & $.61_{}$ & $.59_{}$ & $.62_{}$ & $.62_{}$ & $.55_{39}$ & $.58_{47}$ & $\textbf{.66}_{294}$ & $.61_{11}$ & $.64_{9}$ & $.53_{17}$ & $.58_{12}$ & $.62_{41}$ & $.63_{20}$ & $.55_{43}$ & $.59_{23}$ \\
\texttt{pTED} & $\textit{.64}_{}$ & $.63_{}$ & $.63_{}$ & $\textbf{.66}_{}$ & $\textbf{.66}_{}$ & $.54_{48}$ & $.58_{43}$ & $.63_{62}$ & $\textbf{.66}_{5}$ & $.63_{10}$ & $.59_{22}$ & $.52_{15}$ & $\textbf{.66}_{38}$ & $\textbf{.66}_{26}$ & $.59_{61}$ & $.59_{48}$ \\
\texttt{tgpt} & $.77_{}$ & $.79_{}$ & $.80_{}$ & $.83_{}$ & $.83_{}$ & $.80_{26}$ & $.80_{14}$ & $\textbf{.85}_{633}$ & $\textit{.84}_{14}$ & $.81_{9}$ & $.78_{23}$ & $.81_{12}$ & $\textit{.84}_{14}$ & $.83_{4}$ & $.82_{21}$ & $.78_{6}$ \\
\texttt{pol} & $.60_{}$ & $.54_{}$ & $.53_{}$ & $.63_{}$ & $.63_{}$ & $\textbf{.66}_{50}$ & $.63_{16}$ & $.61_{17}$ & $\textit{.65}_{6}$ & $.63_{8}$ & $\textit{.65}_{10}$ & $.63_{3}$ & $.64_{19}$ & $.63_{14}$ & $.64_{35}$ & $.63_{37}$ \\
\texttt{liar} & $.17_{}$ & $.17_{}$ & $.17_{}$ & $.19_{}$ & $.19_{}$ & $.19_{42}$ & $\textit{.20}_{20}$ & $\textbf{.21}_{232}$ & $\textit{.20}_{11}$ & $\textit{.20}_{15}$ & $.19_{28}$ & $.19_{20}$ & $\textit{.20}_{64}$ & $\textit{.20}_{18}$ & $\textit{.20}_{78}$ & $.19_{53}$ \\
\midrule
\texttt{Avg.} & $.52_{}$ & $\textit{.67}_{}$ & $\textbf{.70}_{}$ & $\textit{.67}_{}$ & $\textit{.67}_{}$ & $.64_{25.20}$ & $.66_{29.98}$ & $\textit{.67}_{236.73}$ & $\textit{.67}_{\textbf{8.13}}$ & $.66_{11.02}$ & $.63_{13.53}$ & $.66_{\textit{10.73}}$ & $.66_{20.76}$ & $.66_{20.62}$ & $.65_{32.84}$ & $.64_{33.27}$ \\
\texttt{Std.} & ${.30}_{}$ & $.21_{}$ & ${.22}_{}$ & $.20_{}$ & $.21_{}$ & $.21_{16.06}$ & $.20_{15.13}$ & $.20_{401.15}$ & $.21_{{3.80}}$ & $.20_{5.17}$ & $.20_{7.13}$ & $.20_{5.28}$ & $.20_{17.03}$ & $.21_{17.80}$ & $.19_{28.58}$ & $.21_{30.18}$ \\
\texttt{Rank} & $10.1_{}$ & $8.7_{}$ & $12.2_{}$ & ${6.9}$ & ${6.9}$ & $9.4_{7.1}$ & $8.1_{8.3}$ & ${7.0}_{6.5}$ & ${6.9}_{{2.5}}$ & $7.3_{{4.0}}$ & $10.8_{4.7}$ & $8.1_{{4.0}}$ & ${7.0}_{6.4}$ & $7.7_{6.1}$ & $8.8_{8.2}$ & $9.4_{7.9}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l|lll|ll|lll|llll|llll}
\toprule
\texttt{dataset} & $\textsc{grule}_{X}$ & $\textsc{irep}_{X}$ & $\textsc{ripper}_{X}$ & $\textsc{dt}_{X}$ & $\textsc{odt}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{ptc}_{Z}$ & $\textsc{pptc}_{Z}$ & $\textsc{optc}_{Z}$ & $\textsc{opptc}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ \\
\midrule
\texttt{ion} & $.83_{}$ & $.66_{}$ & $.73_{}$ & $.92_{}$ & $.92_{}$ & $.88_{9}$ & $.97_{13}$ & $\textbf{.99}_{20}$ & $.93_{\textbf{8}}$ & $.83_{12}$ & $.86_{13}$ & $.76_{12}$ & $.85_{16}$ & $.96_{19}$ & $.87_{11}$ & $.96_{22}$ \\
\texttt{fire} & $\textbf{1.00}_{}$ & $.92_{}$ & $\textit{.98}_{}$ & $\textbf{1.00}_{}$ & $\textit{.98}_{}$ & $.92_{10}$ & $.85_{17}$ & $.87_{10}$ & $.87_{5}$ & $.87_{13}$ & $.85_{4}$ & $.83_{7}$ & $.86_{4}$ & $.83_{7}$ & $.86_{4}$ & $.90_{21}$ \\
\texttt{yeast} & $.15_{}$ & $.40_{}$ & $.37_{}$ & $.42_{}$ & $\textit{.44}_{}$ & $.19_{3}$ & $.31_{11}$ & $.33_{20}$ & $.36_{14}$ & $.43_{16}$ & $.29_{24}$ & $\textbf{.49}_{19}$ & $.36_{14}$ & $.33_{16}$ & $.27_{4}$ & $.35_{4}$ \\
\texttt{magic} & $.71_{}$ & $.74_{}$ & $.74_{}$ & $\textbf{.77}_{}$ & $\textit{.76}_{}$ & $.67_{20}$ & $.73_{10}$ & $\textit{.76}_{20}$ & $\textbf{.77}_{11}$ & $.75_{14}$ & $.69_{16}$ & $.73_{5}$ & $\textbf{.77}_{11}$ & $.73_{15}$ & $.70_{11}$ & $.73_{16}$ \\
\texttt{sonar} & $.69_{}$ & $.66_{}$ & $.62_{}$ & $.72_{}$ & $.74_{}$ & $.66_{5}$ & $.75_{10}$ & $.78_{12}$ & $\textit{.80}_{8}$ & $.75_{13}$ & $.70_{16}$ & $\textbf{.81}_{17}$ & $\textit{.80}_{10}$ & $.75_{9}$ & $.70_{18}$ & $.57_{14}$ \\
\texttt{compas} & $.47_{}$ & $.42_{}$ & $.42_{}$ & $.53_{}$ & $.51_{}$ & $.48_{11}$ & $\textit{.54}_{17}$ & $.50_{20}$ & $.52_{3}$ & $.50_{6}$ & $.48_{6}$ & $\textit{.54}_{8}$ & $.53_{10}$ & $.49_{5}$ & $.51_{13}$ & $.50_{18}$ \\
\texttt{house} & $.74_{}$ & $.71_{}$ & $.72_{}$ & $\textbf{.79}_{}$ & $.77_{}$ & $.74_{18}$ & $.71_{17}$ & $.76_{20}$ & $.70_{6}$ & $\textit{.78}_{6}$ & $.73_{20}$ & $.76_{16}$ & $.73_{10}$ & $.74_{19}$ & $.76_{20}$ & $.71_{14}$ \\
\texttt{german} & $.50_{}$ & $.61_{}$ & $.54_{}$ & $.58_{}$ & $.58_{}$ & $.66_{7}$ & $\textit{.74}_{10}$ & $.55_{20}$ & $.53_{3}$ & $.54_{2}$ & $.51_{7}$ & $.56_{15}$ & $.53_{10}$ & $.53_{12}$ & $.53_{4}$ & $.57_{15}$ \\
\texttt{spamb} & $.82_{}$ & $.87_{}$ & $\textbf{.89}_{}$ & $\textit{.88}_{}$ & $\textit{.88}_{}$ & $.79_{19}$ & $.78_{16}$ & $.79_{20}$ & $.87_{15}$ & $.86_{17}$ & $.73_{19}$ & $.85_{13}$ & $.87_{15}$ & $.84_{20}$ & $.75_{10}$ & $.76_{15}$ \\
\texttt{norm} & $.68_{}$ & $.79_{}$ & $.80_{}$ & $.77_{}$ & $.80_{}$ & $\textit{.97}_{2}$ & $.95_{12}$ & $.96_{20}$ & $.96_{12}$ & $\textit{.97}_{6}$ & $\textit{.97}_{2}$ & $\textit{.97}_{8}$ & $.96_{5}$ & $\textit{.97}_{15}$ & $\textit{.97}_{4}$ & $\textit{.97}_{4}$ \\
\texttt{lrs} & $.12_{}$ & $.35_{}$ & $.34_{}$ & $.42_{}$ & $.42_{}$ & $.36_{18}$ & $.48_{7}$ & $\textit{.49}_{15}$ & $.37_{6}$ & $.41_{15}$ & $.35_{13}$ & $.37_{18}$ & $\textit{.49}_{17}$ & $.38_{21}$ & $.46_{20}$ & $.35_{18}$ \\
\texttt{vert} & $.69_{}$ & $.78_{}$ & $\textit{.83}_{}$ & $.73_{}$ & $\textbf{.86}_{}$ & $.73_{7}$ & $.75_{13}$ & $.74_{12}$ & $.79_{10}$ & $.68_{15}$ & $.56_{5}$ & $.76_{9}$ & $.70_{17}$ & $.70_{17}$ & $.70_{9}$ & $.46_{9}$ \\
\texttt{iris} & $.67_{}$ & $.90_{}$ & $\textit{.97}_{}$ & $\textit{.97}_{}$ & $\textbf{1.00}_{}$ & $.82_{13}$ & $.90_{20}$ & $.95_{4}$ & $.92_{3}$ & $.92_{4}$ & $.90_{6}$ & $\textbf{1.00}_{9}$ & $.92_{7}$ & $.95_{6}$ & $.92_{6}$ & $\textit{.97}_{7}$ \\
\texttt{wine} & $.89_{}$ & $.91_{}$ & $.94_{}$ & $\textit{.97}_{}$ & $.96_{}$ & $\textit{.97}_{19}$ & $.95_{11}$ & $\textbf{.98}_{20}$ & $\textbf{.98}_{13}$ & $\textbf{.98}_{11}$ & $.96_{20}$ & $\textbf{.98}_{7}$ & $\textbf{.98}_{14}$ & $\textit{.97}_{15}$ & $.95_{20}$ & $.96_{15}$ \\
\texttt{diva} & $.75_{}$ & $\textit{.79}_{}$ & $\textbf{.80}_{}$ & $\textbf{.80}_{}$ & $\textbf{.80}_{}$ & $.32_{19}$ & $.41_{19}$ & $.58_{20}$ & $.57_{13}$ & $.61_{12}$ & $.54_{20}$ & $.63_{10}$ & $.60_{3}$ & $.59_{15}$ & $.56_{8}$ & $.61_{8}$ \\
\texttt{breast} & $.90_{}$ & $.89_{}$ & $.88_{}$ & $\textbf{.96}_{}$ & $\textit{.95}_{}$ & $.73_{9}$ & $.77_{14}$ & $.92_{20}$ & $\textbf{.96}_{11}$ & $\textbf{.96}_{4}$ & $.92_{18}$ & $\textbf{.96}_{5}$ & $.92_{12}$ & $.92_{6}$ & $.92_{22}$ & $.93_{17}$ \\
\texttt{steel} & $.14_{}$ & $\textit{.63}_{}$ & $\textbf{.67}_{}$ & $.55_{}$ & $.55_{}$ & $.47_{16}$ & $.47_{15}$ & $.51_{20}$ & $.53_{10}$ & $.51_{18}$ & $.50_{17}$ & $.51_{16}$ & $.53_{10}$ & $.51_{19}$ & $.49_{18}$ & $.50_{25}$ \\
\texttt{ecoli} & $.14_{}$ & $.57_{}$ & $.62_{}$ & $.55_{}$ & $.51_{}$ & $.51_{12}$ & $.46_{18}$ & $.70_{20}$ & $.58_{11}$ & $.60_{14}$ & $.68_{14}$ & $.71_{12}$ & $.59_{11}$ & $.66_{15}$ & $.48_{22}$ & $.62_{7}$ \\
\texttt{heloc} & $\textit{.69}_{}$ & $.66_{}$ & $.65_{}$ & $\textbf{.70}_{}$ & $\textit{.69}_{}$ & $.66_{13}$ & $.66_{12}$ & $.67_{20}$ & $.66_{7}$ & $.67_{11}$ & $.65_{22}$ & $.65_{2}$ & $.66_{5}$ & $.66_{10}$ & $.65_{22}$ & $.63_{5}$ \\
\texttt{page} & $.79_{}$ & $.83_{}$ & $.85_{}$ & $\textbf{.87}_{}$ & $.85_{}$ & $.85_{20}$ & $.84_{14}$ & $\textit{.86}_{20}$ & $.83_{12}$ & $.85_{22}$ & $.74_{22}$ & $.81_{16}$ & $.83_{12}$ & $\textbf{.87}_{14}$ & $.79_{7}$ & $.79_{19}$ \\
\texttt{yoga} & $.56_{}$ & $.61_{}$ & $.58_{}$ & $.63_{}$ & $.63_{}$ & $.66_{20}$ & $.69_{20}$ & $\textit{.72}_{12}$ & $.67_{10}$ & $.64_{21}$ & $.67_{14}$ & $.61_{13}$ & $.68_{10}$ & $\textbf{.77}_{23}$ & $.66_{9}$ & $.62_{24}$ \\
\texttt{star} & $.33_{}$ & $.67_{}$ & $.80_{}$ & $\textbf{.86}_{}$ & $\textbf{.86}_{}$ & $.77_{18}$ & $.81_{15}$ & $.78_{20}$ & $.83_{7}$ & $.71_{7}$ & $.76_{12}$ & $.66_{2}$ & $.83_{7}$ & $.76_{14}$ & $.81_{18}$ & $.72_{9}$ \\
\texttt{chlorine} & $\textit{.30}_{}$ & $.24_{}$ & $.27_{}$ & $.25_{}$ & $.25_{}$ & $.25_{8}$ & $.26_{9}$ & $.26_{20}$ & $.27_{5}$ & $\textbf{.31}_{18}$ & $.25_{10}$ & $.28_{14}$ & $.27_{5}$ & $.26_{8}$ & $.27_{10}$ & $.26_{12}$ \\
\texttt{kitchen} & $.49_{}$ & $.55_{}$ & $\textit{.60}_{}$ & $\textbf{.62}_{}$ & $\textbf{.62}_{}$ & $.39_{12}$ & $.38_{3}$ & $.35_{20}$ & $.39_{3}$ & $.53_{6}$ & $.40_{9}$ & $.36_{8}$ & $.41_{9}$ & $.40_{15}$ & $.47_{3}$ & $.42_{11}$ \\
\texttt{share} & $\textbf{.52}_{}$ & $.50_{}$ & $.50_{}$ & $\textbf{.52}_{}$ & $\textit{.51}_{}$ & $.50_{11}$ & $.50_{15}$ & $.50_{20}$ & $\textit{.51}_{10}$ & $\textit{.51}_{5}$ & $.50_{9}$ & $.50_{2}$ & $.50_{3}$ & $.48_{9}$ & $.50_{12}$ & $.50_{4}$ \\
\texttt{devices} & $.14_{}$ & $.33_{}$ & $.36_{}$ & $.33_{}$ & $.30_{}$ & $.41_{13}$ & $.40_{10}$ & $\textit{.45}_{20}$ & $.44_{12}$ & $.29_{18}$ & $.37_{12}$ & $.35_{11}$ & $.44_{12}$ & $\textit{.45}_{14}$ & $.36_{5}$ & $.35_{11}$ \\
\texttt{gun} & $\textit{.79}_{}$ & $.50_{}$ & $.65_{}$ & $\textbf{.83}_{}$ & $\textbf{.83}_{}$ & $.65_{6}$ & $.76_{11}$ & $.67_{4}$ & $.73_{3}$ & $.68_{6}$ & $.75_{2}$ & $.70_{3}$ & $.75_{8}$ & $.75_{7}$ & $.71_{7}$ & $.76_{9}$ \\
\texttt{worms} & $.54_{}$ & $.45_{}$ & $.45_{}$ & $.55_{}$ & $.55_{}$ & $.50_{14}$ & $.58_{6}$ & $\textit{.59}_{10}$ & $\textbf{.60}_{10}$ & $.48_{14}$ & $.57_{13}$ & $.52_{19}$ & $.47_{6}$ & $.55_{17}$ & $.54_{5}$ & $.56_{9}$ \\
\texttt{ecg} & $.01_{}$ & $.39_{}$ & $.43_{}$ & $.49_{}$ & $.49_{}$ & $.49_{13}$ & $.46_{17}$ & $\textit{.51}_{20}$ & $\textit{.51}_{10}$ & $.49_{9}$ & $.47_{15}$ & $.50_{11}$ & $\textit{.51}_{13}$ & $\textbf{.52}_{24}$ & $.48_{10}$ & $.49_{11}$ \\
\texttt{wafer} & $.64_{}$ & $.92_{}$ & $.94_{}$ & $.86_{}$ & $.86_{}$ & $\textit{.96}_{2}$ & $\textbf{.97}_{3}$ & $.92_{20}$ & $.94_{3}$ & $\textbf{.97}_{11}$ & $.92_{6}$ & $.95_{8}$ & $.94_{3}$ & $.95_{12}$ & $.91_{13}$ & $.92_{7}$ \\
\texttt{oral} & $.56_{}$ & $.68_{}$ & $.71_{}$ & $.77_{}$ & $.77_{}$ & $.69_{14}$ & $.72_{18}$ & $\textbf{.86}_{20}$ & $.77_{6}$ & $.78_{11}$ & $.67_{10}$ & $.78_{6}$ & $\textit{.80}_{15}$ & $.75_{14}$ & $.66_{14}$ & $.72_{9}$ \\
\texttt{MNIST} & $.10_{}$ & $\textbf{.99}_{}$ & $\textbf{.99}_{}$ & $.50_{}$ & $.50_{}$ & $.59_{8}$ & $.62_{2}$ & $.50_{10}$ & $.50_{7}$ & $.50_{8}$ & $.50_{8}$ & $.50_{10}$ & $.50_{15}$ & $.47_{3}$ & $.50_{8}$ & $.48_{3}$ \\
\texttt{cifar10} & $.19_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $.58_{}$ & $.58_{}$ & $.48_{6}$ & $.48_{14}$ & $.49_{10}$ & $.48_{11}$ & $.68_{14}$ & $.49_{13}$ & $.48_{20}$ & $.48_{11}$ & $.48_{23}$ & $.48_{13}$ & $.48_{20}$ \\
\texttt{catsdogs} & $\textbf{.95}_{}$ & $\textit{.92}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{14}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{1}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{2}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $.81_{}$ & $\textit{.83}_{}$ & $\textbf{.84}_{}$ & $.80_{}$ & $.81_{}$ & $.80_{18}$ & $.81_{16}$ & $\textit{.83}_{20}$ & $\textit{.83}_{3}$ & $.78_{5}$ & $.77_{2}$ & $.82_{9}$ & $.81_{6}$ & $.82_{6}$ & $.81_{17}$ & $.76_{5}$ \\
\texttt{pets} & $.92_{}$ & $.78_{}$ & $.91_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{6}$ & $\textit{.93}_{20}$ & $\textit{.93}_{2}$ & $\textbf{.94}_{2}$ & $\textbf{.94}_{4}$ & $\textit{.93}_{6}$ & $\textit{.93}_{4}$ & $\textbf{.94}_{4}$ & $\textbf{.94}_{15}$ & $\textit{.93}_{21}$ \\
\texttt{organa} & $.01_{}$ & $\textit{.97}_{}$ & $\textbf{.98}_{}$ & $.45_{}$ & $.45_{}$ & $.44_{6}$ & $.44_{19}$ & $.45_{20}$ & $.45_{4}$ & $.56_{18}$ & $.45_{7}$ & $.62_{17}$ & $.45_{15}$ & $.49_{10}$ & $.44_{21}$ & $.41_{10}$ \\
\texttt{blood} & $.12_{}$ & $\textbf{.88}_{}$ & $\textbf{.88}_{}$ & $.60_{}$ & $.60_{}$ & $.60_{5}$ & $.59_{16}$ & $.70_{15}$ & $.60_{10}$ & $.64_{13}$ & $.59_{13}$ & $\textit{.81}_{16}$ & $.60_{10}$ & $.62_{9}$ & $.58_{13}$ & $.65_{16}$ \\
\texttt{SVHN} & $.10_{}$ & $\textit{.93}_{}$ & $\textbf{.94}_{}$ & $.47_{}$ & $.47_{}$ & $.47_{8}$ & $.48_{17}$ & $.48_{11}$ & $.48_{10}$ & $.48_{11}$ & $.48_{21}$ & $.48_{8}$ & $.48_{10}$ & $.48_{18}$ & $.48_{10}$ & $.42_{8}$ \\
\texttt{medabs} & $.20_{}$ & $.41_{}$ & $.50_{}$ & $.46_{}$ & $.50_{}$ & $.60_{14}$ & $.60_{12}$ & $.61_{20}$ & $.61_{11}$ & $.60_{15}$ & $.53_{9}$ & $.58_{12}$ & $.61_{11}$ & $\textbf{.64}_{26}$ & $.52_{9}$ & $.45_{12}$ \\
\texttt{vicuna} & $.63_{}$ & $.61_{}$ & $.59_{}$ & $.62_{}$ & $.62_{}$ & $.55_{8}$ & $.60_{15}$ & $\textit{.65}_{20}$ & $.61_{11}$ & $.64_{9}$ & $.53_{17}$ & $.58_{12}$ & $.62_{11}$ & $.62_{11}$ & $.52_{4}$ & $.56_{10}$ \\
\texttt{pTED} & $\textit{.64}_{}$ & $.63_{}$ & $.63_{}$ & $\textbf{.66}_{}$ & $\textbf{.66}_{}$ & $.52_{19}$ & $.51_{12}$ & $.61_{17}$ & $\textbf{.66}_{5}$ & $.63_{10}$ & $.59_{22}$ & $.52_{15}$ & $.63_{14}$ & $\textbf{.66}_{16}$ & $.57_{11}$ & $.60_{12}$ \\
\texttt{tgpt} & $.77_{}$ & $.79_{}$ & $.80_{}$ & $.83_{}$ & $.83_{}$ & $.80_{14}$ & $.80_{14}$ & $\textbf{.85}_{20}$ & $\textit{.84}_{14}$ & $.81_{9}$ & $.74_{11}$ & $.81_{12}$ & $\textit{.84}_{14}$ & $.83_{4}$ & $.82_{21}$ & $.78_{6}$ \\
\texttt{pol} & $.60_{}$ & $.54_{}$ & $.53_{}$ & $.63_{}$ & $.63_{}$ & $.61_{13}$ & $.63_{16}$ & $.61_{17}$ & $\textbf{.65}_{6}$ & $.63_{8}$ & $\textbf{.65}_{10}$ & $.63_{3}$ & $\textbf{.65}_{11}$ & $.63_{14}$ & $.63_{10}$ & $\textit{.64}_{6}$ \\
\texttt{liar} & $.17_{}$ & $.17_{}$ & $.17_{}$ & $.19_{}$ & $.19_{}$ & $.19_{10}$ & $\textit{.20}_{20}$ & $.19_{20}$ & $\textit{.20}_{11}$ & $\textit{.20}_{15}$ & $.19_{13}$ & $.19_{20}$ & $.19_{18}$ & $\textit{.20}_{18}$ & $\textit{.20}_{13}$ & $.18_{20}$ \\
\midrule
\texttt{Avg.} & $.52_{}$ & $\textit{.67}_{}$ & $\textbf{.70}_{}$ & $\textit{.67}_{}$ & $\textit{.67}_{}$ & $.64_{25.20}$ & $.66_{29.98}$ & $\textit{.67}_{236.73}$ & $\textit{.67}_{\textbf{8.13}}$ & $.66_{11.02}$ & $.63_{13.53}$ & $.66_{\textit{10.73}}$ & $.66_{20.76}$ & $.66_{20.62}$ & $.65_{32.84}$ & $.64_{33.27}$ \\
\texttt{Std.} & ${.30}_{}$ & $.21_{}$ & ${.22}_{}$ & $.20_{}$ & $.21_{}$ & $.21_{5.23}$ & $.20_{4.59}$ & $.21_{4.87}$ & $.21_{{3.80}}$ & $.20_{5.17}$ & $.20_{6.21}$ & $.20_{5.28}$ & $.20_{4.19}$ & $.20_{5.95}$ & $.20_{5.85}$ & $.21_{5.95}$ \\
\texttt{Rank} & $10.0_{}$ & $8.6_{}$ & $12.0_{}$ & ${6.5}_{}$ & ${6.4}_{}$ & $10.2_{5.9}$ & $8.8_{6.7}$ & $6.6_{9.0}$ & ${6.5}_{{3.2}}$ & $6.9_{5.4}$ & $10.6_{6.0}$ & $7.7_{5.4}$ & $7.1_{{5.0}}$ & $7.3_{7.0}$ & $10.0_{5.8}$ & $10.2_{6.1}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|lll|llll|lll|llll}
\toprule
\texttt{dataset} & $\textsc{knn}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ & $\textsc{kms}_{P}$ & $\textsc{kmd}_{P}$ & $\textsc{ebl}_{P}$ & $\textsc{pts}_{P}$ & $\textsc{ppts}_{P}$ & $\textsc{opts}_{P}$ & $\textsc{oppts}_{P}$ \\
\midrule
\texttt{ion} & $.86_{}$ & $.96_{20}$ & $\textbf{.99}_{14}$ & $.96_{157}$ & $.95_{8}$ & $\textit{.97}_{14}$ & $.96_{13}$ & $.96_{22}$ & $.86_{20}$ & $.84_{5}$ & $.95_{80}$ & $.88_{16}$ & $.80_{15}$ & $.81_{11}$ & $.84_{20}$ \\
\texttt{fire} & $.88_{}$ & $.89_{5}$ & $.91_{19}$ & $\textit{.92}_{32}$ & $.84_{6}$ & $.90_{7}$ & $\textbf{.93}_{9}$ & $.88_{14}$ & $.91_{9}$ & $.90_{15}$ & $.91_{38}$ & $.72_{14}$ & $.79_{4}$ & $.89_{9}$ & $.81_{2}$ \\
\texttt{yeast} & $.47_{}$ & $.50_{12}$ & $\textit{.52}_{12}$ & $.47_{60}$ & $.48_{14}$ & $.48_{16}$ & $.45_{11}$ & $.47_{9}$ & $.39_{19}$ & $.45_{20}$ & $\textit{.52}_{74}$ & $.23_{14}$ & $.20_{16}$ & $.32_{24}$ & $.26_{19}$ \\
\texttt{magic} & $\textit{.79}_{}$ & $.76_{10}$ & $.77_{17}$ & $.75_{902}$ & $.78_{11}$ & $.77_{9}$ & $.77_{11}$ & $.77_{11}$ & $.68_{18}$ & $.59_{8}$ & $\textbf{.80}_{1542}$ & $.72_{13}$ & $.73_{14}$ & $.73_{6}$ & $.73_{13}$ \\
\texttt{sonar} & $\textbf{.94}_{}$ & $.84_{10}$ & $.79_{9}$ & $\textit{.92}_{50}$ & $.86_{16}$ & $.74_{9}$ & $.86_{18}$ & $.81_{14}$ & $.69_{17}$ & $.77_{15}$ & $.87_{96}$ & $.54_{14}$ & $.73_{13}$ & $.67_{15}$ & $.79_{17}$ \\
\texttt{compas} & $.51_{}$ & $.49_{13}$ & $.49_{7}$ & $.51_{724}$ & $.51_{3}$ & $.51_{6}$ & $.48_{12}$ & $.49_{8}$ & $.47_{10}$ & $.40_{8}$ & $.50_{467}$ & $\textit{.52}_{12}$ & $\textbf{.53}_{11}$ & $\textit{.52}_{13}$ & $.51_{17}$ \\
\texttt{house} & $\textbf{.83}_{}$ & $.79_{20}$ & $.78_{19}$ & $\textit{.82}_{238}$ & $.80_{14}$ & $.80_{19}$ & $.76_{16}$ & $.77_{16}$ & $.51_{13}$ & $.70_{18}$ & $.81_{2753}$ & $.76_{10}$ & $.75_{6}$ & $.75_{20}$ & $.76_{16}$ \\
\texttt{german} & $.61_{}$ & $\textbf{.84}_{10}$ & $\textit{.79}_{9}$ & $.65_{73}$ & $.58_{10}$ & $.56_{2}$ & $.55_{7}$ & $.59_{17}$ & $.74_{7}$ & $\textit{.79}_{16}$ & $.59_{170}$ & $.58_{17}$ & $.60_{4}$ & $.54_{4}$ & $.60_{8}$ \\
\texttt{spamb} & $\textbf{.89}_{}$ & $\textbf{.89}_{13}$ & $\textit{.88}_{16}$ & $\textbf{.89}_{186}$ & $.87_{15}$ & $.87_{20}$ & $.87_{14}$ & $.84_{13}$ & $.75_{15}$ & $.77_{19}$ & $\textbf{.89}_{1319}$ & $.74_{10}$ & $.60_{19}$ & $.84_{14}$ & $.78_{3}$ \\
\texttt{norm} & $\textit{.97}_{}$ & $\textbf{.98}_{5}$ & $\textit{.97}_{20}$ & $\textit{.97}_{105}$ & $\textit{.97}_{12}$ & $\textit{.97}_{15}$ & $\textit{.97}_{6}$ & $\textbf{.98}_{19}$ & $.96_{16}$ & $.96_{16}$ & $\textbf{.98}_{272}$ & $.86_{5}$ & $\textit{.97}_{4}$ & $\textit{.97}_{2}$ & $.94_{2}$ \\
\texttt{lrs} & $\textit{.47}_{}$ & $.43_{20}$ & $.45_{20}$ & $.44_{19}$ & $.44_{9}$ & $.45_{21}$ & $.44_{20}$ & $.43_{18}$ & $\textbf{.48}_{18}$ & $.39_{19}$ & $.46_{159}$ & $.43_{17}$ & $.36_{21}$ & $\textit{.47}_{20}$ & $.36_{18}$ \\
\texttt{vert} & $.73_{}$ & $\textbf{.83}_{10}$ & $\textit{.80}_{10}$ & $.69_{112}$ & $.69_{12}$ & $.68_{17}$ & $.62_{11}$ & $.71_{13}$ & $.77_{20}$ & $.76_{15}$ & $.72_{32}$ & $.54_{12}$ & $\textit{.80}_{15}$ & $.65_{11}$ & $.56_{25}$ \\
\texttt{iris} & $\textbf{1.00}_{}$ & $.87_{2}$ & $\textit{.97}_{13}$ & $.95_{4}$ & $.95_{8}$ & $\textbf{1.00}_{6}$ & $.95_{8}$ & $\textbf{1.00}_{11}$ & $.90_{19}$ & $.85_{18}$ & $\textit{.97}_{15}$ & $\textit{.97}_{10}$ & $.82_{10}$ & $.85_{5}$ & $\textbf{1.00}_{7}$ \\
\texttt{wine} & $\textbf{.99}_{}$ & $\textit{.98}_{17}$ & $\textit{.98}_{17}$ & $\textit{.98}_{155}$ & $\textit{.98}_{14}$ & $\textit{.98}_{15}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{9}$ & $.97_{19}$ & $.96_{12}$ & $\textbf{1.00}_{481}$ & $.95_{10}$ & $\textit{.98}_{4}$ & $.92_{9}$ & $\textit{.98}_{2}$ \\
\texttt{diva} & $\textbf{.75}_{}$ & $.47_{18}$ & $.52_{19}$ & $\textbf{.75}_{169}$ & $\textit{.73}_{13}$ & $\textit{.73}_{15}$ & $.72_{20}$ & $.67_{10}$ & $.27_{12}$ & $.22_{20}$ & $.65_{193}$ & $.63_{8}$ & $.64_{7}$ & $.52_{20}$ & $.63_{4}$ \\
\texttt{breast} & $.95_{}$ & $.82_{10}$ & $.79_{9}$ & $.94_{41}$ & $.95_{6}$ & $.95_{8}$ & $.93_{9}$ & $\textit{.96}_{10}$ & $.73_{12}$ & $.76_{16}$ & $\textbf{.97}_{63}$ & $.85_{10}$ & $.95_{4}$ & $.87_{9}$ & $.94_{5}$ \\
\texttt{steel} & $\textbf{.77}_{}$ & $.70_{18}$ & $.73_{20}$ & $\textit{.75}_{73}$ & $.73_{17}$ & $.73_{19}$ & $.72_{18}$ & $.72_{16}$ & $.40_{19}$ & $.54_{20}$ & $.69_{209}$ & $.55_{15}$ & $.48_{19}$ & $.54_{18}$ & $.60_{25}$ \\
\texttt{ecoli} & $.71_{}$ & $.67_{11}$ & $.70_{14}$ & $\textbf{.76}_{18}$ & $.71_{20}$ & $.68_{14}$ & $.69_{15}$ & $.69_{22}$ & $.66_{19}$ & $\textit{.73}_{19}$ & $.68_{15}$ & $.64_{14}$ & $.65_{18}$ & $.63_{15}$ & $.69_{22}$ \\
\texttt{heloc} & $\textbf{.67}_{}$ & $\textbf{.67}_{20}$ & $\textbf{.67}_{19}$ & $\textbf{.67}_{882}$ & $\textbf{.67}_{10}$ & $\textit{.66}_{10}$ & $\textbf{.67}_{21}$ & $\textit{.66}_{6}$ & $\textit{.66}_{15}$ & $.51_{15}$ & $\textbf{.67}_{882}$ & $.60_{5}$ & $.65_{2}$ & $.59_{8}$ & $.65_{2}$ \\
\texttt{page} & $\textit{.89}_{}$ & $\textit{.89}_{20}$ & $\textit{.89}_{19}$ & $\textbf{.90}_{65}$ & $.85_{7}$ & $\textit{.89}_{14}$ & $.85_{15}$ & $.87_{12}$ & $.76_{15}$ & $.74_{15}$ & $.88_{218}$ & $.75_{8}$ & $.82_{14}$ & $.72_{11}$ & $.81_{16}$ \\
\texttt{yoga} & $\textbf{.83}_{}$ & $.74_{20}$ & $.76_{10}$ & $.77_{13}$ & $.77_{23}$ & $.76_{10}$ & $.71_{8}$ & $.77_{24}$ & $.52_{8}$ & $.63_{20}$ & $\textit{.80}_{146}$ & $.57_{18}$ & $.57_{10}$ & $.57_{21}$ & $.65_{24}$ \\
\texttt{star} & $\textbf{.89}_{}$ & $\textit{.87}_{19}$ & $\textit{.87}_{14}$ & $\textit{.87}_{270}$ & $\textit{.87}_{13}$ & $\textit{.87}_{14}$ & $.86_{15}$ & $.85_{9}$ & $.82_{7}$ & $.80_{19}$ & $\textit{.87}_{405}$ & $.85_{14}$ & $.83_{14}$ & $.76_{7}$ & $.76_{9}$ \\
\texttt{chlorine} & $.15_{}$ & $.25_{12}$ & $.24_{9}$ & $.24_{115}$ & $.23_{13}$ & $.24_{17}$ & $.24_{14}$ & $.25_{12}$ & $.32_{14}$ & $\textit{.33}_{8}$ & $.24_{115}$ & $\textbf{.34}_{13}$ & $.32_{17}$ & $\textbf{.34}_{13}$ & $.31_{10}$ \\
\texttt{kitchen} & $.39_{}$ & $\textit{.44}_{13}$ & $\textit{.44}_{11}$ & $.37_{138}$ & $.40_{11}$ & $.39_{15}$ & $.39_{16}$ & $.42_{11}$ & $.33_{14}$ & $.41_{11}$ & $.38_{66}$ & $.34_{11}$ & $.26_{12}$ & $.34_{13}$ & $.35_{11}$ \\
\texttt{share} & $.52_{}$ & $.51_{15}$ & $.52_{2}$ & $\textit{.54}_{623}$ & $.52_{3}$ & $.52_{7}$ & $\textbf{.55}_{9}$ & $.52_{4}$ & $.50_{9}$ & $.49_{18}$ & $.53_{392}$ & $.51_{13}$ & $.50_{6}$ & $.52_{9}$ & $.50_{12}$ \\
\texttt{devices} & $.48_{}$ & $.48_{19}$ & $\textit{.51}_{19}$ & $.48_{2062}$ & $\textbf{.52}_{12}$ & $.49_{18}$ & $.47_{12}$ & $.45_{11}$ & $.26_{13}$ & $.22_{20}$ & $.47_{2062}$ & $.16_{12}$ & $.20_{3}$ & $.14_{12}$ & $.21_{4}$ \\
\texttt{gun} & $\textbf{.90}_{}$ & $.83_{10}$ & $.80_{10}$ & $.81_{8}$ & $.85_{5}$ & $.87_{14}$ & $\textit{.88}_{10}$ & $.76_{2}$ & $.75_{20}$ & $.76_{15}$ & $\textit{.88}_{37}$ & $.64_{11}$ & $.82_{20}$ & $.62_{9}$ & $.71_{12}$ \\
\texttt{worms} & $.58_{}$ & $.56_{16}$ & $.58_{12}$ & $.59_{76}$ & $\textit{.62}_{9}$ & $\textbf{.64}_{9}$ & $.53_{9}$ & $.56_{15}$ & $.49_{14}$ & $.53_{16}$ & $.57_{76}$ & $.55_{15}$ & $.47_{17}$ & $.42_{17}$ & $.48_{19}$ \\
\texttt{ecg} & $\textbf{.56}_{}$ & $\textit{.55}_{7}$ & $.51_{17}$ & $\textit{.55}_{31}$ & $.48_{3}$ & $.51_{20}$ & $.52_{22}$ & $.53_{15}$ & $.46_{20}$ & $.54_{18}$ & $.49_{188}$ & $.54_{20}$ & $.52_{17}$ & $.53_{22}$ & $.52_{16}$ \\
\texttt{wafer} & $\textbf{.99}_{}$ & $\textit{.98}_{17}$ & $.97_{6}$ & $\textbf{.99}_{203}$ & $\textit{.98}_{13}$ & $\textit{.98}_{18}$ & $.97_{9}$ & $\textbf{.99}_{14}$ & $.95_{14}$ & $.96_{19}$ & $\textbf{.99}_{67}$ & $.88_{9}$ & $.97_{6}$ & $.96_{13}$ & $.97_{8}$ \\
\texttt{oral} & $\textbf{.87}_{}$ & $.80_{9}$ & $.82_{12}$ & $.83_{63}$ & $\textit{.84}_{15}$ & $.80_{14}$ & $.78_{19}$ & $.76_{13}$ & $.71_{13}$ & $.64_{20}$ & $.82_{27}$ & $.74_{3}$ & $.67_{11}$ & $.59_{19}$ & $.60_{13}$ \\
\texttt{MNIST} & $\textbf{.99}_{}$ & $\textbf{.99}_{12}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ \\
\texttt{cifar10} & $\textbf{.95}_{}$ & $\textit{.94}_{11}$ & $\textit{.94}_{10}$ & $\textit{.94}_{11}$ & $.93_{15}$ & $\textit{.94}_{23}$ & $\textit{.94}_{13}$ & $.93_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{11}$ & $.55_{15}$ & $.43_{23}$ & $.47_{13}$ & $.34_{20}$ \\
\texttt{catsdogs} & $\textit{.94}_{}$ & $\textit{.94}_{7}$ & $\textit{.94}_{5}$ & $\textit{.94}_{21}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{5}$ & $\textbf{.95}_{8}$ & $\textit{.94}_{4}$ & $\textit{.94}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $.81_{}$ & $.82_{18}$ & $.82_{19}$ & $\textit{.83}_{194}$ & $.82_{11}$ & $.81_{4}$ & $.82_{5}$ & $.81_{15}$ & $\textbf{.84}_{11}$ & $.81_{15}$ & $.81_{144}$ & $.75_{17}$ & $.81_{5}$ & $.80_{5}$ & $\textbf{.84}_{5}$ \\
\texttt{pets} & $.92_{}$ & $\textbf{.94}_{15}$ & $\textbf{.94}_{7}$ & $\textbf{.94}_{32}$ & $\textbf{.94}_{18}$ & $\textit{.93}_{4}$ & $\textit{.93}_{15}$ & $\textit{.93}_{2}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{2}$ & $\textbf{.94}_{137}$ & $.88_{7}$ & $\textbf{.94}_{4}$ & $.89_{15}$ & $.90_{6}$ \\
\texttt{organa} & $\textbf{1.00}_{}$ & $\textit{.99}_{19}$ & $\textit{.99}_{19}$ & $\textbf{1.00}_{39}$ & $\textit{.99}_{19}$ & $.98_{18}$ & $\textit{.99}_{21}$ & $.98_{17}$ & $\textit{.99}_{19}$ & $\textit{.99}_{20}$ & $\textbf{1.00}_{798}$ & $.94_{13}$ & $.44_{18}$ & $.94_{17}$ & $.60_{17}$ \\
\texttt{blood} & $\textbf{.94}_{}$ & $.92_{16}$ & $.92_{20}$ & $.92_{60}$ & $.92_{16}$ & $.91_{18}$ & $\textit{.93}_{18}$ & $.90_{16}$ & $.91_{16}$ & $.92_{20}$ & $\textbf{.94}_{456}$ & $.91_{13}$ & $.71_{18}$ & $.90_{18}$ & $.49_{16}$ \\
\texttt{SVHN} & $\textbf{.95}_{}$ & $\textbf{.95}_{11}$ & $\textbf{.95}_{17}$ & $\textbf{.95}_{12}$ & $\textbf{.95}_{10}$ & $\textit{.94}_{18}$ & $\textbf{.95}_{21}$ & $\textit{.94}_{8}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{18}$ & $.34_{10}$ & $.34_{18}$ & $.45_{21}$ & $.19_{8}$ \\
\texttt{medabs} & $\textit{.60}_{}$ & $\textit{.60}_{18}$ & $.58_{16}$ & $\textit{.60}_{118}$ & $.58_{11}$ & $.58_{26}$ & $.54_{9}$ & $.54_{12}$ & $.49_{19}$ & $.39_{9}$ & $.58_{56}$ & $.46_{11}$ & $\textbf{.62}_{26}$ & $.37_{9}$ & $.36_{8}$ \\
\texttt{vicuna} & $.69_{}$ & $.66_{17}$ & $.68_{20}$ & $\textit{.73}_{153}$ & $.68_{12}$ & $.72_{17}$ & $.68_{29}$ & $.68_{12}$ & $.54_{19}$ & $.56_{3}$ & $.67_{538}$ & $.53_{12}$ & $.52_{11}$ & $.61_{29}$ & $.57_{15}$ \\
\texttt{pTED} & $.53_{}$ & $.51_{13}$ & $.53_{20}$ & $.62_{17}$ & $\textbf{.65}_{9}$ & $\textbf{.65}_{12}$ & $.59_{9}$ & $.57_{12}$ & $.53_{20}$ & $.52_{11}$ & $.62_{30}$ & $\textit{.64}_{5}$ & $.63_{12}$ & $.58_{9}$ & $.55_{12}$ \\
\texttt{tgpt} & $\textbf{.92}_{}$ & $.87_{14}$ & $.90_{20}$ & $.89_{499}$ & $\textit{.91}_{14}$ & $.86_{8}$ & $.89_{21}$ & $.88_{16}$ & $.80_{15}$ & $.81_{15}$ & $\textit{.91}_{633}$ & $.78_{19}$ & $.81_{4}$ & $.83_{21}$ & $.79_{16}$ \\
\texttt{pol} & $\textbf{.68}_{}$ & $.63_{10}$ & $.65_{15}$ & $\textit{.67}_{95}$ & $\textbf{.68}_{11}$ & $.65_{17}$ & $.66_{16}$ & $.61_{12}$ & $.60_{20}$ & $.60_{20}$ & $.65_{41}$ & $.63_{8}$ & $.51_{8}$ & $.61_{6}$ & $.63_{3}$ \\
\texttt{liar} & $\textbf{.25}_{}$ & $.21_{16}$ & ${.22}_{20}$ & $\textbf{.25}_{75}$ & $.19_{11}$ & $.20_{15}$ & ${.22}_{13}$ & $.20_{20}$ & $.19_{19}$ & $.18_{18}$ & $.19_{232}$ & $.19_{18}$ & $.18_{18}$ & $.20_{13}$ & $.19_{4}$ \\
\midrule
\texttt{Avg.} & $\textbf{.76}_{}$ & $.74_{13.73}$ & $.74_{14.24}$ & $\textbf{.76}_{200.07}$ & $\textit{.75}_{\textbf{11.62}}$ & $.74_{13.67}$ & $.74_{13.71}$ & $.73_{13.00}$ & $.67_{15.31}$ & $.68_{14.69}$ & $\textit{.75}_{350.47}$ & $.65_{12.00}$ & $.64_{11.98}$ & $.65_{13.24}$ & $.64_{\textit{11.87}}$ \\
\texttt{Std.} & $.21_{}$ & $.21_{4.71}$ & $.21_{5.06}$ & $.21_{359.11}$ & $.21_{4.47}$ & $.21_{5.52}$ & $.21_{5.28}$ & $.21_{5.00}$ & ${.23}_{4.11}$ & ${.23}_{5.14}$ & $.21_{563.51}$ & ${.22}_{4.10}$ & ${.23}_{6.38}$ & ${.22}_{6.02}$ & ${.23}_{6.84}$ \\
\texttt{Rank} & ${4.5}_{}$ & $6.7_{7.0}$ & $6.1_{7.0}$ & ${4.8}_{11.8}$ & $6.1_{{5.4}}$ & $6.7_{7.0}$ & $7.1_{7.2}$ & $7.6_{6.2}$ & $10.5_{8.1}$ & $10.1_{7.7}$ & $5.3_{12.9}$ & $11.3_{{5.5}}$ & $10.7_{6.0}$ & $11.1_{6.6}$ & $10.6_{5.9}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|lll|llll|lll|llll}
\toprule
\texttt{dataset} & $\textsc{knn}_{X}$ & $\textsc{kms}_{Z}$ & $\textsc{kmd}_{Z}$ & $\textsc{ebl}_{Z}$ & $\textsc{pts}_{Z}$ & $\textsc{ppts}_{Z}$ & $\textsc{opts}_{Z}$ & $\textsc{oppts}_{Z}$ & $\textsc{kms}_{P}$ & $\textsc{kmd}_{P}$ & $\textsc{ebl}_{P}$ & $\textsc{pts}_{P}$ & $\textsc{ppts}_{P}$ & $\textsc{opts}_{P}$ & $\textsc{oppts}_{P}$ \\
\midrule
\texttt{ion} & $.86_{}$ & $.96_{20}$ & $\textbf{.99}_{14}$ & $.95_{20}$ & $.95_{8}$ & $\textit{.97}_{14}$ & $.96_{13}$ & $.96_{22}$ & $.86_{20}$ & $.84_{5}$ & $.85_{20}$ & $.88_{16}$ & $.80_{15}$ & $.81_{11}$ & $.84_{20}$ \\
\texttt{fire} & $.88_{}$ & $.89_{5}$ & $.91_{19}$ & $.91_{11}$ & $.84_{6}$ & $.90_{7}$ & $\textbf{.93}_{9}$ & $.88_{14}$ & $.91_{9}$ & $.90_{15}$ & $\textbf{.93}_{20}$ & $.72_{14}$ & $.79_{4}$ & $.89_{9}$ & $.81_{2}$ \\
\texttt{yeast} & $.47_{}$ & $.50_{12}$ & $\textit{.52}_{12}$ & $\textbf{.54}_{20}$ & $.48_{14}$ & $.48_{16}$ & $.45_{11}$ & $.47_{9}$ & $.39_{19}$ & $.45_{20}$ & $\textit{.52}_{20}$ & $.23_{14}$ & $.20_{16}$ & $.32_{24}$ & $.26_{19}$ \\
\texttt{magic} & $\textit{.79}_{}$ & $.76_{10}$ & $.77_{17}$ & $.78_{20}$ & $.78_{11}$ & $.77_{9}$ & $.77_{11}$ & $.77_{11}$ & $.68_{18}$ & $.59_{8}$ & $.73_{20}$ & $.72_{13}$ & $.73_{14}$ & $.73_{6}$ & $.73_{13}$ \\
\texttt{sonar} & $\textbf{.94}_{}$ & $.84_{10}$ & $.79_{9}$ & $.78_{20}$ & $.86_{16}$ & $.74_{9}$ & $.86_{18}$ & $.81_{14}$ & $.69_{17}$ & $.77_{15}$ & $.79_{12}$ & $.54_{14}$ & $.73_{13}$ & $.67_{15}$ & $.79_{17}$ \\
\texttt{compas} & $.51_{}$ & $.49_{13}$ & $.49_{7}$ & $.51_{20}$ & $.51_{3}$ & $.51_{6}$ & $.48_{12}$ & $.49_{8}$ & $.47_{10}$ & $.40_{8}$ & $.51_{20}$ & $\textit{.52}_{12}$ & $\textbf{.53}_{11}$ & $\textit{.52}_{13}$ & $.51_{17}$ \\
\texttt{house} & $\textbf{.83}_{}$ & $.79_{20}$ & $.78_{19}$ & $\textit{.82}_{20}$ & $.80_{14}$ & $.80_{19}$ & $.76_{16}$ & $.77_{16}$ & $.51_{13}$ & $.70_{18}$ & $.77_{20}$ & $.76_{10}$ & $.75_{6}$ & $.75_{20}$ & $.76_{16}$ \\
\texttt{german} & $.61_{}$ & $\textbf{.84}_{10}$ & $\textit{.79}_{9}$ & $.57_{20}$ & $.58_{10}$ & $.56_{2}$ & $.55_{7}$ & $.59_{17}$ & $.74_{7}$ & $\textit{.79}_{16}$ & $.55_{20}$ & $.58_{17}$ & $.60_{4}$ & $.54_{4}$ & $.60_{8}$ \\
\texttt{spamb} & $\textbf{.89}_{}$ & $\textbf{.89}_{13}$ & $\textit{.88}_{16}$ & $\textbf{.89}_{20}$ & $.87_{15}$ & $.87_{20}$ & $.87_{14}$ & $.84_{13}$ & $.75_{15}$ & $.77_{19}$ & $\textit{.88}_{20}$ & $.74_{10}$ & $.60_{19}$ & $.84_{14}$ & $.78_{3}$ \\
\texttt{norm} & $\textit{.97}_{}$ & $\textbf{.98}_{5}$ & $\textit{.97}_{20}$ & $\textit{.97}_{20}$ & $\textit{.97}_{12}$ & $\textit{.97}_{15}$ & $\textit{.97}_{6}$ & $\textbf{.98}_{19}$ & $.96_{16}$ & $.96_{16}$ & $\textit{.97}_{20}$ & $.86_{5}$ & $\textit{.97}_{4}$ & $\textit{.97}_{2}$ & $.94_{2}$ \\
\texttt{lrs} & $\textit{.47}_{}$ & $.43_{20}$ & $.45_{20}$ & $.44_{19}$ & $.44_{9}$ & $.45_{21}$ & $.44_{20}$ & $.43_{18}$ & $\textbf{.48}_{18}$ & $.39_{19}$ & $.37_{20}$ & $.43_{17}$ & $.36_{21}$ & $\textit{.47}_{20}$ & $.36_{18}$ \\
\texttt{vert} & $.73_{}$ & $\textbf{.83}_{10}$ & $\textit{.80}_{10}$ & $.73_{20}$ & $.69_{12}$ & $.68_{17}$ & $.62_{11}$ & $.71_{13}$ & $.77_{20}$ & $.76_{15}$ & $.70_{20}$ & $.54_{12}$ & $\textit{.80}_{15}$ & $.65_{11}$ & $.56_{25}$ \\
\texttt{iris} & $\textbf{1.00}_{}$ & $.87_{2}$ & $\textit{.97}_{13}$ & $.95_{4}$ & $.95_{8}$ & $\textbf{1.00}_{6}$ & $.95_{8}$ & $\textbf{1.00}_{11}$ & $.90_{19}$ & $.85_{18}$ & $\textit{.97}_{15}$ & $\textit{.97}_{10}$ & $.82_{10}$ & $.85_{5}$ & $\textbf{1.00}_{7}$ \\
\texttt{wine} & $\textbf{.99}_{}$ & $\textit{.98}_{17}$ & $\textit{.98}_{17}$ & $\textit{.98}_{20}$ & $\textit{.98}_{14}$ & $\textit{.98}_{15}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{9}$ & $.97_{19}$ & $.96_{12}$ & $\textit{.98}_{20}$ & $.95_{10}$ & $\textit{.98}_{4}$ & $.92_{9}$ & $\textit{.98}_{2}$ \\
\texttt{diva} & $\textbf{.75}_{}$ & $.47_{18}$ & $.52_{19}$ & $.71_{20}$ & $\textit{.73}_{13}$ & $\textit{.73}_{15}$ & $.72_{20}$ & $.67_{10}$ & $.27_{12}$ & $.22_{20}$ & $.59_{20}$ & $.63_{8}$ & $.64_{7}$ & $.52_{20}$ & $.63_{4}$ \\
\texttt{breast} & $.95_{}$ & $.82_{10}$ & $.79_{9}$ & $\textit{.96}_{20}$ & $.95_{6}$ & $.95_{8}$ & $.93_{9}$ & $\textit{.96}_{10}$ & $.73_{12}$ & $.76_{16}$ & $\textit{.96}_{20}$ & $.85_{10}$ & $.95_{4}$ & $.87_{9}$ & $.94_{5}$ \\
\texttt{steel} & $\textbf{.77}_{}$ & $.70_{18}$ & $.73_{20}$ & $.73_{20}$ & $.73_{17}$ & $.73_{19}$ & $.72_{18}$ & $.72_{16}$ & $.40_{19}$ & $.54_{20}$ & $.60_{20}$ & $.55_{15}$ & $.48_{19}$ & $.54_{18}$ & $.60_{25}$ \\
\texttt{ecoli} & $.71_{}$ & $.67_{11}$ & $.70_{14}$ & $\textbf{.76}_{18}$ & $.71_{20}$ & $.68_{14}$ & $.69_{15}$ & $.69_{22}$ & $.66_{19}$ & $\textit{.73}_{19}$ & $.68_{15}$ & $.64_{14}$ & $.65_{18}$ & $.63_{15}$ & $.69_{22}$ \\
\texttt{heloc} & $\textbf{.67}_{}$ & $\textbf{.67}_{20}$ & $\textbf{.67}_{19}$ & $\textit{.66}_{20}$ & $\textbf{.67}_{10}$ & $\textit{.66}_{10}$ & $\textbf{.67}_{21}$ & $\textit{.66}_{6}$ & $\textit{.66}_{15}$ & $.51_{15}$ & $\textbf{.67}_{20}$ & $.60_{5}$ & $.65_{2}$ & $.59_{8}$ & $.65_{2}$ \\
\texttt{page} & $\textit{.89}_{}$ & $\textit{.89}_{20}$ & $\textit{.89}_{19}$ & $.88_{20}$ & $.85_{7}$ & $\textit{.89}_{14}$ & $.85_{15}$ & $.87_{12}$ & $.76_{15}$ & $.74_{15}$ & $.80_{20}$ & $.75_{8}$ & $.82_{14}$ & $.72_{11}$ & $.81_{16}$ \\
\texttt{yoga} & $\textbf{.83}_{}$ & $.74_{20}$ & $.76_{10}$ & $.77_{13}$ & $.77_{23}$ & $.76_{10}$ & $.71_{8}$ & $.77_{24}$ & $.52_{8}$ & $.63_{20}$ & $.67_{20}$ & $.57_{18}$ & $.57_{10}$ & $.57_{21}$ & $.65_{24}$ \\
\texttt{star} & $\textbf{.89}_{}$ & $\textit{.87}_{19}$ & $\textit{.87}_{14}$ & $\textit{.87}_{20}$ & $\textit{.87}_{13}$ & $\textit{.87}_{14}$ & $.86_{15}$ & $.85_{9}$ & $.82_{7}$ & $.80_{19}$ & $.83_{20}$ & $.85_{14}$ & $.83_{14}$ & $.76_{7}$ & $.76_{9}$ \\
\texttt{chlorine} & $.15_{}$ & $.25_{12}$ & $.24_{9}$ & $.25_{20}$ & $.23_{13}$ & $.24_{17}$ & $.24_{14}$ & $.25_{12}$ & $.32_{14}$ & $\textit{.33}_{8}$ & $.30_{12}$ & $\textbf{.34}_{13}$ & $.32_{17}$ & $\textbf{.34}_{13}$ & $.31_{10}$ \\
\texttt{kitchen} & $.39_{}$ & $\textit{.44}_{13}$ & $\textit{.44}_{11}$ & $.38_{20}$ & $.40_{11}$ & $.39_{15}$ & $.39_{16}$ & $.42_{11}$ & $.33_{14}$ & $.41_{11}$ & $\textbf{.46}_{20}$ & $.34_{11}$ & $.26_{12}$ & $.34_{13}$ & $.35_{11}$ \\
\texttt{share} & $.52_{}$ & $.51_{15}$ & $.52_{2}$ & $.53_{20}$ & $.52_{3}$ & $.52_{7}$ & $\textbf{.55}_{9}$ & $.52_{4}$ & $.50_{9}$ & $.49_{18}$ & $.49_{20}$ & $.51_{13}$ & $.50_{6}$ & $.52_{9}$ & $.50_{12}$ \\
\texttt{devices} & $.48_{}$ & $.48_{19}$ & $\textit{.51}_{19}$ & $\textit{.51}_{20}$ & $\textbf{.52}_{12}$ & $.49_{18}$ & $.47_{12}$ & $.45_{11}$ & $.26_{13}$ & $.22_{20}$ & $.23_{20}$ & $.16_{12}$ & $.20_{3}$ & $.14_{12}$ & $.21_{4}$ \\
\texttt{gun} & $\textbf{.90}_{}$ & $.83_{10}$ & $.80_{10}$ & $.81_{8}$ & $.85_{5}$ & $.87_{14}$ & $\textit{.88}_{10}$ & $.76_{2}$ & $.75_{20}$ & $.76_{15}$ & $.82_{20}$ & $.64_{11}$ & $.82_{20}$ & $.62_{9}$ & $.71_{12}$ \\
\texttt{worms} & $.58_{}$ & $.56_{16}$ & $.58_{12}$ & $.58_{5}$ & $\textit{.62}_{9}$ & $\textbf{.64}_{9}$ & $.53_{9}$ & $.56_{15}$ & $.49_{14}$ & $.53_{16}$ & $.60_{20}$ & $.55_{15}$ & $.47_{17}$ & $.42_{17}$ & $.48_{19}$ \\
\texttt{ecg} & $\textbf{.56}_{}$ & $\textit{.55}_{7}$ & $.51_{17}$ & $\textit{.55}_{20}$ & $.48_{3}$ & $.51_{20}$ & $.52_{22}$ & $.53_{15}$ & $.46_{20}$ & $.54_{18}$ & $.52_{20}$ & $.54_{20}$ & $.52_{17}$ & $.53_{22}$ & $.52_{16}$ \\
\texttt{wafer} & $\textbf{.99}_{}$ & $\textit{.98}_{17}$ & $.97_{6}$ & $\textit{.98}_{20}$ & $\textit{.98}_{13}$ & $\textit{.98}_{18}$ & $.97_{9}$ & $\textbf{.99}_{14}$ & $.95_{14}$ & $.96_{19}$ & $\textit{.98}_{19}$ & $.88_{9}$ & $.97_{6}$ & $.96_{13}$ & $.97_{8}$ \\
\texttt{oral} & $\textbf{.87}_{}$ & $.80_{9}$ & $.82_{12}$ & $.78_{20}$ & $\textit{.84}_{15}$ & $.80_{14}$ & $.78_{19}$ & $.76_{13}$ & $.71_{13}$ & $.64_{20}$ & $.82_{20}$ & $.74_{3}$ & $.67_{11}$ & $.59_{19}$ & $.60_{13}$ \\
\texttt{MNIST} & $\textbf{.99}_{}$ & $\textbf{.99}_{12}$ & $\textbf{.99}_{9}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{10}$ & $\textbf{.99}_{20}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ & $\textbf{.99}_{15}$ & $\textbf{.99}_{17}$ \\
\texttt{cifar10} & $\textbf{.95}_{}$ & $\textit{.94}_{11}$ & $\textit{.94}_{10}$ & $\textit{.94}_{20}$ & $.93_{15}$ & $\textit{.94}_{23}$ & $\textit{.94}_{13}$ & $.93_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{11}$ & $.55_{15}$ & $.43_{23}$ & $.47_{13}$ & $.34_{20}$ \\
\texttt{catsdogs} & $\textit{.94}_{}$ & $\textit{.94}_{7}$ & $\textit{.94}_{5}$ & $\textit{.94}_{20}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{6}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{5}$ & $\textbf{.95}_{8}$ & $\textit{.94}_{4}$ & $\textit{.94}_{4}$ & $\textbf{.95}_{6}$ & $\textbf{.95}_{6}$ \\
\texttt{birds} & $.81_{}$ & $.82_{18}$ & $.82_{19}$ & $.82_{20}$ & $.82_{11}$ & $.81_{4}$ & $.82_{5}$ & $.81_{15}$ & $\textbf{.84}_{11}$ & $.81_{15}$ & $.80_{20}$ & $.75_{17}$ & $.81_{5}$ & $.80_{5}$ & $\textbf{.84}_{5}$ \\
\texttt{pets} & $.92_{}$ & $\textbf{.94}_{15}$ & $\textbf{.94}_{7}$ & $\textbf{.94}_{20}$ & $\textbf{.94}_{18}$ & $\textit{.93}_{4}$ & $\textit{.93}_{15}$ & $\textit{.93}_{2}$ & $\textbf{.94}_{13}$ & $\textbf{.94}_{2}$ & $\textbf{.94}_{20}$ & $.88_{7}$ & $\textbf{.94}_{4}$ & $.89_{15}$ & $.90_{6}$ \\
\texttt{organa} & $\textbf{1.00}_{}$ & $\textit{.99}_{19}$ & $\textit{.99}_{19}$ & $\textbf{1.00}_{20}$ & $\textit{.99}_{19}$ & $.98_{18}$ & $\textit{.99}_{21}$ & $.98_{17}$ & $\textit{.99}_{19}$ & $\textit{.99}_{20}$ & $\textit{.99}_{20}$ & $.94_{13}$ & $.44_{18}$ & $.94_{17}$ & $.60_{17}$ \\
\texttt{blood} & $\textbf{.94}_{}$ & $.92_{16}$ & $.92_{20}$ & $\textbf{.94}_{20}$ & $.92_{16}$ & $.91_{18}$ & $\textit{.93}_{18}$ & $.90_{16}$ & $.91_{16}$ & $.92_{20}$ & $\textit{.93}_{20}$ & $.91_{13}$ & $.71_{18}$ & $.90_{18}$ & $.49_{16}$ \\
\texttt{SVHN} & $\textbf{.95}_{}$ & $\textbf{.95}_{11}$ & $\textbf{.95}_{17}$ & $\textbf{.95}_{12}$ & $\textbf{.95}_{10}$ & $\textit{.94}_{18}$ & $\textbf{.95}_{21}$ & $\textit{.94}_{8}$ & $\textit{.94}_{20}$ & $\textbf{.95}_{10}$ & $\textbf{.95}_{18}$ & $.34_{10}$ & $.34_{18}$ & $.45_{21}$ & $.19_{8}$ \\
\texttt{medabs} & $\textit{.60}_{}$ & $\textit{.60}_{18}$ & $.58_{16}$ & $\textit{.60}_{20}$ & $.58_{11}$ & $.58_{26}$ & $.54_{9}$ & $.54_{12}$ & $.49_{19}$ & $.39_{9}$ & $.59_{20}$ & $.46_{11}$ & $\textbf{.62}_{26}$ & $.37_{9}$ & $.36_{8}$ \\
\texttt{vicuna} & $.69_{}$ & $.66_{17}$ & $.68_{20}$ & $\textbf{.74}_{20}$ & $.68_{12}$ & $.72_{17}$ & $.68_{29}$ & $.68_{12}$ & $.54_{19}$ & $.56_{3}$ & $.61_{20}$ & $.53_{12}$ & $.52_{11}$ & $.61_{29}$ & $.57_{15}$ \\
\texttt{pTED} & $.53_{}$ & $.51_{13}$ & $.53_{20}$ & $.62_{17}$ & $\textbf{.65}_{9}$ & $\textbf{.65}_{12}$ & $.59_{9}$ & $.57_{12}$ & $.53_{20}$ & $.52_{11}$ & $.62_{20}$ & $\textit{.64}_{5}$ & $.63_{12}$ & $.58_{9}$ & $.55_{12}$ \\
\texttt{tgpt} & $\textbf{.92}_{}$ & $.87_{14}$ & $.90_{20}$ & $.90_{20}$ & $\textit{.91}_{14}$ & $.86_{8}$ & $.89_{21}$ & $.88_{16}$ & $.80_{15}$ & $.81_{15}$ & $.88_{20}$ & $.78_{19}$ & $.81_{4}$ & $.83_{21}$ & $.79_{16}$ \\
\texttt{pol} & $\textbf{.68}_{}$ & $.63_{10}$ & $.65_{15}$ & $.66_{20}$ & $\textbf{.68}_{11}$ & $.65_{17}$ & $.66_{16}$ & $.61_{12}$ & $.60_{20}$ & $.60_{20}$ & $.62_{20}$ & $.63_{8}$ & $.51_{8}$ & $.61_{6}$ & $.63_{3}$ \\
\texttt{liar} & $\textbf{.25}_{}$ & $.21_{16}$ & ${.22}_{20}$ & $.21_{20}$ & $.19_{11}$ & $.20_{15}$ & $\textit{.22}_{13}$ & $.20_{20}$ & $.19_{19}$ & $.18_{18}$ & $.18_{20}$ & $.19_{18}$ & $.18_{18}$ & $.20_{13}$ & $.19_{4}$ \\
\midrule
\texttt{Avg.} & $\textbf{.76}_{}$ & $.74_{13.73}$ & $.74_{14.24}$ & $\textit{.75}_{18.16}$ & $\textit{.75}_{\textbf{11.62}}$ & $.74_{13.67}$ & $.74_{13.71}$ & $.73_{13.00}$ & $.67_{15.31}$ & $.68_{14.69}$ & $.72_{18.89}$ & $.65_{12.00}$ & $.64_{11.98}$ & $.65_{13.24}$ & $.64_{\textit{11.87}}$ \\
\texttt{Std.} & $.21_{}$ & $.21_{4.71}$ & $.21_{5.06}$ & $.20_{4.21}$ & $.21_{4.47}$ & $.21_{5.52}$ & $.21_{5.28}$ & $.21_{5.00}$ & ${.23}_{4.11}$ & ${.23}_{5.14}$ & ${.22}_{{2.83}}$ & ${.22}_{4.10}$ & ${.23}_{6.38}$ & ${.22}_{6.02}$ & ${.23}_{6.84}$ \\
\texttt{Rank} & ${4.4}_{}$ & $6.4_{7.1}$ & $5.9_{7.2}$ & ${5.0}_{11.1}$ & $5.9_{{5.5}}$ & $6.6_{7.2}$ & $6.9_{7.5}$ & $7.3_{6.3}$ & $10.4_{8.3}$ & $10.1_{8.0}$ & $7.2_{11.7}$ & $11.1_{{5.6}}$ & $10.6_{6.1}$ & $11.1_{6.8}$ & $10.5_{6.1}$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
    \toprule

{model} & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
\midrule
$\textsc{xgb}$ & $\textbf{.84}_{} \pm .14_{}$ & $\textbf{.94}_{} \pm .05_{}$ & $\textbf{.67}_{} \pm .25_{}$ & $\textbf{.70}_{} \pm .25_{}$ & $\textbf{.80}_{} \pm .20_{}$ \\
$\textsc{lgbm}$ & $\textit{.83}_{} \pm .15_{}$ & $\textbf{.94}_{} \pm .05_{}$ & $.64_{} \pm .24_{}$ & $\textbf{.70}_{} \pm .25_{}$ & $\textit{.79}_{} \pm .20_{}$ \\
$\textsc{catb}$ & $\textit{.83}_{} \pm .15_{}$ & $\textit{.93}_{} \pm .06_{}$ & $\textit{.66}_{} \pm .25_{}$ & $\textit{.68}_{} \pm .25_{}$ & $\textit{.79}_{} \pm .20_{}$ \\
\midrule
$\textsc{rdt}$ & $.72_{} \pm .21_{}$ & $\textit{.93}_{} \pm .05_{}$ & $.62_{} \pm .23_{}$ & $.56_{} \pm .25_{}$ & $.72_{} \pm .23_{}$ \\
$\textsc{rodt}$ & $.72_{} \pm .21_{}$ & $.92_{} \pm .06_{}$ & $.61_{} \pm .23_{}$ & $.55_{} \pm .24_{}$ & $.72_{} \pm .23_{}$ \\
\midrule
$\textsc{rpt}$ & $.72_{} \pm .22_{}$ & $.73_{} \pm .17_{}$ & $.63_{} \pm .23_{}$ & $.57_{} \pm .25_{}$ & $.69_{} \pm .22_{}$ \\
$\textsc{ropt}$ & $.70_{} \pm .21_{}$ & $.74_{} \pm .16_{}$ & $.62_{} \pm .23_{}$ & $.53_{} \pm .24_{}$ & $.67_{} \pm .21_{}$ \\
$\textsc{rppt}$ & $.70_{} \pm .22_{}$ & $.92_{} \pm .05_{}$ & $.61_{} \pm .22_{}$ & $.55_{} \pm .25_{}$ & $.70_{} \pm .23_{}$ \\
$\textsc{roppt}$ & $.70_{} \pm .21_{}$ & $.91_{} \pm .05_{}$ & $.61_{} \pm .22_{}$ & $.54_{} \pm .25_{}$ & $.70_{} \pm .23_{}$ \\
\midrule
$\textsc{rdt}_{\textsc{s}}$ & $.63_{{74}} \pm .21_{85}$ & $.91_{282} \pm .11_{375}$ & $.56_{197} \pm .16_{211}$ & $.55_{190} \pm .20_{101}$ & $.66_{158} \pm .22_{214}$ \\
$\textsc{rodt}_{\textsc{s}}$ & $.65_{97} \pm .20_{87}$ & $.91_{267} \pm .09_{339}$ & $.56_{{250}} \pm .16_{218}$ & $.55_{200} \pm .19_{101}$ & $.67_{179} \pm .21_{202}$ \\
\midrule
$\textsc{rpt}_{\textsc{s}}$ & $.63_{{80}} \pm .20_{65}$ & $.81_{189} \pm .24_{127}$ & $.55_{{182}} \pm .16_{245}$ & $.56_{{182}} \pm .20_{105}$ & $.64_{{138}} \pm .22_{145}$ \\
$\textsc{ropt}_{\textsc{s}}$ & $.64_{91} \pm .20_{74}$ & $.74_{{122}} \pm .28_{123}$ & $.55_{{161}} \pm .16_{234}$ & $.55_{213} \pm .20_{115}$ & $.63_{{129}} \pm .22_{140}$ \\
$\textsc{rppt}_{\textsc{s}}$ & $.64_{133} \pm .21_{129}$ & $.92_{{168}} \pm .07_{159}$ & $.57_{275} \pm .18_{291}$ & $.56_{{147}} \pm .21_{54}$ & $.67_{173} \pm .22_{180}$ \\
$\textsc{roppt}_{\textsc{s}}$ & $.65_{101} \pm .21_{91}$ & $.91_{{175}} \pm .09_{186}$ & $.56_{251} \pm .18_{262}$ & $.55_{{169}} \pm .20_{85}$ & $.67_{{158}} \pm .22_{168}$ \\
\midrule
$\textsc{rdt}_{\textsc{b}}$ & $.52_{\textbf{50}} \pm .23_{51}$ & $.34_{270} \pm .33_{333}$ & $.44_{166} \pm .16_{128}$ & $.42_{97} \pm .18_{88}$ & $.45_{126} \pm .24_{182}$ \\
$\textsc{rodt}_{\textsc{b}}$ & $.51_{88} \pm .24_{99}$ & $.37_{105} \pm .31_{91}$ & $.42_{{103}} \pm .13_{83}$ & $.44_{107} \pm .22_{90}$ & $.45_{97} \pm .23_{90}$ \\
\midrule
$\textsc{rpt}_{\textsc{b}}$ & $.55_{{63}} \pm .25_{43}$ & $.35_{{81}} \pm .32_{133}$ & $.45_{88} \pm .18_{108}$ & $.42_{{93}} \pm .19_{58}$ & $.47_{76} \pm .25_{83}$ \\
$\textsc{ropt}_{\textsc{b}}$ & $.52_{{64}} \pm .23_{50}$ & $.37_{\textit{67}} \pm .35_{99}$ & $.43_{\textbf{44}} \pm .16_{33}$ & $.40_{\textit{68}} \pm .17_{23}$ & $.46_{\textbf{61}} \pm .24_{57}$ \\
$\textsc{rppt}_{\textsc{b}}$ & $.51_{66} \pm .24_{43}$ & $.38_{90} \pm .37_{135}$ & $.45_{\textit{72}} \pm .14_{75}$ & $.45_{\textbf{56}} \pm .25_{27}$ & $.46_{\textit{71}} \pm .25_{74}$ \\
$\textsc{roppt}_{\textsc{b}}$ & $.52_{\textit{62}} \pm .24_{56}$ & $.35_{\textbf{55}} \pm .32_{56}$ & $.42_{{87}} \pm .14_{90}$ & $.40_{119} \pm .17_{141}$ & $.45_{74} \pm .23_{79}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
{model} & $\texttt{tabular}$ & $\texttt{images}$ & $\texttt{time-series}$ & $\texttt{text}$ & \texttt{all} \\
\midrule
$\textsc{xgb}$ & $.80_{} \pm .17_{}$ & $\textit{.93}_{} \pm .05_{}$ & $.61_{} \pm .21_{}$ & $\textit{.68}_{} \pm .25_{}$ & $\textit{.77}_{} \pm .21_{}$ \\
$\textsc{lgbm}$ & $\textbf{.83}_{} \pm .15_{}$ & $\textbf{.94}_{} \pm .05_{}$ & $\textit{.64}_{} \pm .24_{}$ & $\textbf{.70}_{} \pm .25_{}$ & $\textbf{.79}_{} \pm .20_{}$ \\
$\textsc{catb}$ & $\textit{.82}_{} \pm .16_{}$ & $\textbf{.94}_{} \pm .05_{}$ & $\textbf{.66}_{} \pm .25_{}$ & $\textit{.68}_{} \pm .25_{}$ & $\textbf{.79}_{} \pm .20_{}$ \\
\midrule
$\textsc{rdt}$ & $.69_{} \pm .23_{}$ & $.92_{} \pm .06_{}$ & $.55_{} \pm .17_{}$ & $.53_{} \pm .25_{}$ & $.68_{} \pm .23_{}$ \\
$\textsc{rodt}$ & $.68_{} \pm .23_{}$ & $.92_{} \pm .06_{}$ & $.56_{} \pm .17_{}$ & $.52_{} \pm .25_{}$ & $.68_{} \pm .23_{}$ \\
\midrule
$\textsc{rpt}$ & $.69_{} \pm .23_{}$ & $.83_{} \pm .14_{}$ & $.58_{} \pm .20_{}$ & $.56_{} \pm .24_{}$ & $.68_{} \pm .22_{}$ \\
$\textsc{ropt}$ & $.67_{} \pm .23_{}$ & $.82_{} \pm .15_{}$ & $.58_{} \pm .19_{}$ & $.53_{} \pm .24_{}$ & $.66_{} \pm .22_{}$ \\
$\textsc{rppt}$ & $.69_{} \pm .23_{}$ & $.92_{} \pm .06_{}$ & $.58_{} \pm .20_{}$ & $.54_{} \pm .24_{}$ & $.69_{} \pm .23_{}$ \\
$\textsc{roppt}$ & $.68_{} \pm .22_{}$ & $.92_{} \pm .06_{}$ & $.58_{} \pm .20_{}$ & $.54_{} \pm .24_{}$ & $.69_{} \pm .23_{}$ \\
\midrule
$\textsc{rdt}_{\textsc{s}}$ & $.63_{77} \pm .20_{73}$ & $.91_{222} \pm .09_{328}$ & $.55_{174} \pm .16_{199}$ & $.54_{150} \pm .20_{63}$ & $.66_{137} \pm .22_{184}$ \\
$\textsc{rodt}_{\textsc{s}}$ & $.64_{89} \pm .20_{60}$ & $.91_{189} \pm .10_{193}$ & $.55_{178} \pm .17_{201}$ & $.54_{197} \pm .19_{109}$ & $.66_{143} \pm .21_{143}$ \\
\midrule
$\textsc{rpt}_{\textsc{s}}$ & $.63_{84} \pm .20_{45}$ & $.63_{69} \pm .22_{51}$ & $.54_{112} \pm .16_{82}$ & $.55_{148} \pm .21_{81}$ & $.60_{96} \pm .20_{64}$ \\
$\textsc{ropt}_{\textsc{s}}$ & $.64_{88} \pm .20_{53}$ & $.67_{51} \pm .24_{45}$ & $.55_{107} \pm .16_{84}$ & $.55_{159} \pm .19_{65}$ & $.61_{94} \pm .20_{67}$ \\
$\textsc{rppt}_{\textsc{s}}$ & $.65_{119} \pm .21_{99}$ & $.91_{136} \pm .08_{118}$ & $.55_{221} \pm .19_{209}$ & $.56_{169} \pm .20_{80}$ & $.67_{152} \pm .22_{135}$ \\
$\textsc{roppt}_{\textsc{s}}$ & $.65_{97} \pm .21_{102}$ & $.89_{145} \pm .08_{112}$ & $.56_{190} \pm .18_{150}$ & $.56_{176} \pm .20_{97}$ & $.67_{138} \pm .21_{118}$ \\
\midrule
$\textsc{rdt}_{\textsc{b}}$ & $.52_{80} \pm .24_{73}$ & $.29_{131} \pm .25_{159}$ & $.45_{63} \pm .13_{67}$ & $.42_{98} \pm .19_{59}$ & $.45_{89} \pm .23_{94}$ \\
$\textsc{rodt}_{\textsc{b}}$ & $.51_{70} \pm .24_{54}$ & $.30_{230} \pm .23_{297}$ & $.46_{83} \pm .17_{79}$ & $.41_{86} \pm .18_{65}$ & $.45_{107} \pm .22_{152}$ \\
\midrule
$\textsc{rpt}_{\textsc{b}}$ & $.54_{\textit{68}} \pm .24_{48}$ & $.37_{\textit{31}} \pm .33_{45}$ & $.44_{\textit{53}} \pm .16_{39}$ & $.40_{128} \pm .17_{92}$ & $.46_{\textit{65}} \pm .24_{59}$ \\
$\textsc{ropt}_{\textsc{b}}$ & $.53_{\textbf{65}} \pm .25_{47}$ & $.31_{\textbf{24}} \pm .30_{42}$ & $.44_{\textbf{45}} \pm .17_{40}$ & $.40_{\textbf{60}} \pm .17_{35}$ & $.45_{\textbf{52}} \pm .24_{45}$ \\
$\textsc{rppt}_{\textsc{b}}$ & $.51_{73} \pm .24_{51}$ & $.34_{50} \pm .33_{42}$ & $.42_{75} \pm .14_{46}$ & $.39_{\textit{67}} \pm .16_{45}$ & $.44_{68} \pm .24_{47}$ \\
$\textsc{roppt}_{\textsc{b}}$ & $.52_{\textit{68}} \pm .24_{47}$ & $.35_{97} \pm .28_{156}$ & $.41_{73} \pm .12_{59}$ & $.39_{77} \pm .16_{88}$ & $.44_{76} \pm .22_{84}$ \\
\bottomrule
\end{tabular}
